Synthesis of separable controlled invariant sets for modular local control design

Many correct-by-construction control synthesis methods suffer from the curse of dimensionality. Motivated by this challenge, we seek to reduce a correct-by-construction control synthesis problem to subproblems of more modest dimension. As a step towards this goal, in this paper we consider the problem of synthesizing decoupled robustly controlled invariant sets for dynamically coupled linear subsystems with state and input constraints. Our approach, which gives sufficient conditions for decoupled invariance, is based on optimization over linear matrix inequalities which are obtained using slack variable identities. We illustrate the applicability of our method on several examples, including one where we solve local control synthesis problems in a compositional manner.

==> figures/pendulum1.tikz <==
% This file was created by matlab2tikz.
% Minimal pgfplots version: 1.3
%
\begin{tikzpicture}

\begin{axis}[%
width=0.95092\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
xmin=-1,
xmax=1,
xmajorgrids,
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
ymin=-1,
ymax=1,
ymajorgrids,
xlabel={$\theta_{1,5}$},
ylabel={$\dot \theta_{1,5}$},
axis x line*=bottom,
axis y line*=left,
xmajorgrids=false, ymajorgrids=false, axis x line=bottom, axis y line=left, every axis x label/.style={at={(current axis.south east)},anchor=west},  every axis y label/.style={at={(current axis.north west)},anchor=south}
]

\addplot[area legend,line width=1.0pt,fill=red,opacity=5.000000e-01,draw=none,forget plot]
table[row sep=crcr] {%
x	y\\
0.975331691723992	-0.229758925821261\\
0.999970303387083	-0.698962509262383\\
0.756667679802498	-0.980879652807021\\
0.310616562476105	-0.999970885509896\\
-0.218664011921491	-0.751120726985761\\
-0.689353740910977	-0.301008376247512\\
-0.975331691723992	0.229758925821261\\
-0.999970303387083	0.698962509262383\\
-0.756667679802498	0.980879652807021\\
-0.310616562476105	0.999970885509896\\
0.218664011921493	0.75112072698576\\
0.689353740910977	0.301008376247512\\
}--cycle;


\addplot[area legend,line width=1.0pt,fill=blue,opacity=5.000000e-01,draw=none,forget plot]
table[row sep=crcr] {%
x	y\\
0.293776084620069	-0.171691811429078\\
0.719454578535728	-0.426697369075795\\
0.952355799141866	-0.567367367182197\\
0.952355799141866	-0.567384863663159\\
0.930074052460845	-0.556026889837347\\
0.658579714521796	-0.3956843039936\\
0.210619473925116	-0.129320772521071\\
-0.293776084620067	0.171691811429077\\
-0.719454578535728	0.426697369075795\\
-0.952355799141866	0.567367367182197\\
-0.952355799141866	0.567384863663159\\
-0.930074052460845	0.556026889837347\\
-0.658579714521796	0.3956843039936\\
-0.210619473925116	0.129320772521071\\
}--cycle;

\end{axis}
\end{tikzpicture}%

==> figures/pendulum2.tikz <==
% This file was created by matlab2tikz.
% Minimal pgfplots version: 1.3
%
\begin{tikzpicture}

\begin{axis}[%
width=0.95092\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
xmin=-1,
xmax=1,
xmajorgrids,
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
ymin=-1,
ymax=1,
ymajorgrids,
xlabel={$\theta_{2,4}$},
ylabel={$\dot \theta_{2,4}$},
axis x line*=bottom,
axis y line*=left,
xmajorgrids=false, ymajorgrids=false, axis x line=bottom, axis y line=left, every axis x label/.style={at={(current axis.south east)},anchor=west},  every axis y label/.style={at={(current axis.north west)},anchor=south}
]

\addplot[area legend,line width=1.0pt,fill=red,opacity=5.000000e-01,draw=none,forget plot]
table[row sep=crcr] {%
x	y\\
0.976601436526016	-0.243485550008703\\
0.9999702593325	-0.710850109097116\\
0.7553978586957	-0.987742955513381\\
0.308417211857187	-0.999970874670305\\
-0.221203577830317	-0.744257405504678\\
-0.691553047475312	-0.289120765573191\\
-0.976601436526016	0.243485550008703\\
-0.999970259332499	0.710850109097116\\
-0.755397858695699	0.987742955513381\\
-0.308417211857186	0.999970874670306\\
0.221203577830318	0.744257405504678\\
0.691553047475312	0.289120765573191\\
}--cycle;


\addplot[area legend,line width=1.0pt,fill=blue,opacity=5.000000e-01,draw=none,forget plot]
table[row sep=crcr] {%
x	y\\
0.295629318380786	-0.134095906280387\\
0.720465124032631	-0.408642016000848\\
0.952252881525146	-0.573644558475071\\
0.952252881525146	-0.574004843683985\\
0.928885248422788	-0.585251520906917\\
0.656623563144362	-0.439728794799142\\
0.208420124390156	-0.176429362301612\\
-0.295629318380785	0.134095906280386\\
-0.720465124032631	0.408642016000848\\
-0.952252881525146	0.573644558475071\\
-0.952252881525146	0.574004843683985\\
-0.928885248422788	0.585251520906917\\
-0.656623563144361	0.439728794799141\\
-0.208420124390155	0.176429362301611\\
}--cycle;

\end{axis}
\end{tikzpicture}%

==> figures/pendulum3.tikz <==
% This file was created by matlab2tikz.
% Minimal pgfplots version: 1.3
%
\begin{tikzpicture}

\begin{axis}[%
width=0.95092\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
xmin=-1,
xmax=1,
xmajorgrids,
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
ymin=-1,
ymax=1,
ymajorgrids,
xlabel={$\theta_3$},
ylabel={$\dot \theta_3$},
axis x line*=bottom,
axis y line*=left,
xmajorgrids=false, ymajorgrids=false, axis x line=bottom, axis y line=left, every axis x label/.style={at={(current axis.south east)},anchor=west},  every axis y label/.style={at={(current axis.north west)},anchor=south}
]

\addplot[area legend,line width=1.0pt,fill=red,opacity=5.000000e-01,draw=none,forget plot]
table[row sep=crcr] {%
x	y\\
0.976732631079253	-0.243447047018641\\
0.999970253248501	-0.710816759830569\\
0.755266653604668	-0.987723695879389\\
0.308189964057306	-0.999970865272243\\
-0.221465977474585	-0.744276648860749\\
-0.691780289191195	-0.289154105441673\\
-0.976732631079253	0.243447047018641\\
-0.999970253248501	0.710816759830569\\
-0.755266653604667	0.987723695879389\\
-0.308189964057306	0.999970865272243\\
0.221465977474585	0.744276648860749\\
0.691780289191194	0.289154105441674\\
}--cycle;


\addplot[area legend,line width=1.0pt,fill=blue,opacity=5.000000e-01,draw=none,forget plot]
table[row sep=crcr] {%
x	y\\
0.29589364236066	-0.137883223221194\\
0.720695699735361	-0.412064089940538\\
0.952387926377389	-0.575822636820693\\
0.952387926377389	-0.575897872798561\\
0.928888577265444	-0.585355129449296\\
0.656494284016729	-0.437977031588433\\
0.208192877530082	-0.173253421519824\\
-0.29589364236066	0.137883223221193\\
-0.720695699735362	0.412064089940538\\
-0.952387926377389	0.575822636820693\\
-0.952387926377389	0.575897872798561\\
-0.928888577265444	0.585355129449296\\
-0.656494284016728	0.437977031588433\\
-0.208192877530082	0.173253421519824\\
}--cycle;

\end{axis}
\end{tikzpicture}%

==> figures/reach11.tikz <==
% This file was created by matlab2tikz v0.6.0 running on MATLAB 8.2.
%Copyright (c) 2008--2014, Nico Schlömer <nico.schloemer@gmail.com>
%All rights reserved.
%Minimal pgfplots version: 1.3
%
\definecolor{mycolor1}{rgb}{0.00000,0.50196,0.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.95092\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
xmin=-0.550138295593453,
xmax=0.550138295593453,
xlabel={$x^1$},
xmajorgrids,
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
ymin=-0.388306702613982,
ymax=0.388306702613982,
ylabel={$v_x^1$},
ymajorgrids,
axis x line*=bottom,
axis y line*=left,
xmajorgrids=false, ymajorgrids=false, axis x line=bottom, axis y line=left, every axis x label/.style={at={(current axis.south east)},anchor=west},  every axis y label/.style={at={(current axis.north west)},anchor=south}
]

\addplot[area legend,solid,line width=1.0pt,fill=white,draw=black,forget plot]
table[row sep=crcr] {%
x	y\\
0.429114561074106	-0.0890241471376553\\
0.500125723266776	-0.273189712636759\\
0.380105857819661	-0.353006093285438\\
0.114898474008371	-0.297986144534896\\
-0.194196221618621	-0.129145616748562\\
-0.429114561074106	0.0890241471376554\\
-0.500125723266776	0.273189712636759\\
-0.380105857819661	0.353006093285438\\
-0.11489847400837	0.297986144534895\\
0.194196221618621	0.129145616748562\\
}--cycle;


\addplot[area legend,line width=1.0pt,fill=mycolor1,opacity=1.000000e-01,draw=none,forget plot]
table[row sep=crcr] {%
x	y\\
-0.2	-0.12375562053946\\
-0.35	0.0155500831309578\\
-0.35	0.346760329194995\\
-0.2	0.315641315108819\\
}--cycle;


\addplot[area legend,line width=1.0pt,fill=mycolor1,opacity=1.000000e-01,draw=none,forget plot]
table[row sep=crcr] {%
x	y\\
0.0776267735560436	-0.277626773556044\\
-0.194196221618621	-0.129145616748561\\
-0.429114561074106	0.0890241471376554\\
-0.500125723266776	0.273189712636759\\
-0.483948195742831	0.28394819574283\\
}--cycle;


\addplot[area legend,line width=1.0pt,fill=mycolor1,opacity=1.000000e-01,draw=none,forget plot]
table[row sep=crcr] {%
x	y\\
0.165755711392173	-0.308536991778432\\
0.114898474008371	-0.297986144534895\\
-0.194196221618621	-0.129145616748561\\
-0.429114561074106	0.0890241471376553\\
-0.500125723266776	0.273189712636759\\
-0.478005661068942	0.287900138263196\\
-0.372840677914528	0.230059397528268\\
}--cycle;


\addplot[area legend,line width=1.0pt,fill=mycolor1,opacity=1.000000e-01,draw=none,forget plot]
table[row sep=crcr] {%
x	y\\
0.324863988369438	-0.34154560986165\\
0.114898474008371	-0.297986144534896\\
-0.194196221618621	-0.129145616748562\\
-0.429114561074106	0.0890241471376553\\
-0.500125723266776	0.273189712636759\\
-0.454459374755658	0.30355904059776\\
-0.156195568831914	0.139513947339701\\
}--cycle;


\addplot[area legend,line width=1.0pt,fill=mycolor1,opacity=1.000000e-01,draw=none,forget plot]
table[row sep=crcr] {%
x	y\\
0.483150827009774	-0.284478467011488\\
0.380105857819658	-0.353006093285438\\
0.114898474008371	-0.297986144534896\\
-0.194196221618621	-0.129145616748561\\
-0.429114561074106	0.0890241471376553\\
-0.500125723266776	0.273189712636759\\
-0.402567639107423	0.338068415438254\\
0.182258102375814	0.0164142576224736\\
}--cycle;


\addplot[area legend,line width=1.0pt,fill=mycolor1,opacity=1.000000e-01,draw=none,forget plot]
table[row sep=crcr] {%
x	y\\
0.429114561074106	-0.0890241471376555\\
0.500125723266775	-0.27318971263676\\
0.38010585781966	-0.353006093285438\\
0.114898474008371	-0.297986144534895\\
-0.194196221618621	-0.129145616748562\\
-0.429114561074106	0.0890241471376554\\
-0.500125723266776	0.273189712636759\\
-0.380105857819661	0.353006093285438\\
-0.177450079791988	0.310963106544851\\
-0.0935002273302435	0.275758329706055\\
0.224880642055877	0.100648851543689\\
}--cycle;


\addplot[area legend,line width=1.0pt,fill=mycolor1,opacity=1.000000e-01,draw=none,forget plot]
table[row sep=crcr] {%
x	y\\
0.429114561074106	-0.0890241471376553\\
0.500125723266776	-0.273189712636759\\
0.380105857819661	-0.353006093285438\\
0.114898474008371	-0.297986144534896\\
-0.194196221618621	-0.129145616748562\\
-0.429114561074106	0.0890241471376554\\
-0.500125723266776	0.273189712636759\\
-0.380105857819661	0.353006093285438\\
-0.11489847400837	0.297986144534895\\
0.194196221618621	0.129145616748562\\
}--cycle;


\addplot[area legend,solid,line width=1.0pt,fill=mycolor1,draw=black,forget plot]
table[row sep=crcr] {%
x	y\\
-0.2	-0.12375562053946\\
-0.35	0.0155500831309578\\
-0.35	0.346760329194995\\
-0.2	0.315641315108819\\
}--cycle;


\addplot[area legend,solid,line width=1.0pt,fill=blue,draw=black,forget plot]
table[row sep=crcr] {%
x	y\\
0.35	-0.346760329194995\\
0.2	-0.315641315108819\\
0.2	0.12375562053946\\
0.35	-0.0155500831309578\\
}--cycle;

\end{axis}
\end{tikzpicture}%

==> figures/reach21.tikz <==
% This file was created by matlab2tikz v0.6.0 running on MATLAB 8.2.
%Copyright (c) 2008--2014, Nico Schlömer <nico.schloemer@gmail.com>
%All rights reserved.
%Minimal pgfplots version: 1.3
%
\definecolor{mycolor1}{rgb}{0.00000,0.50196,0.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.95092\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
xmin=-0.550138295593453,
xmax=0.550138295593453,
xlabel={$x^2$},
xmajorgrids,
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
ymin=-0.388306702613982,
ymax=0.388306702613982,
ylabel={$v_x^2$},
ymajorgrids,
axis x line*=bottom,
axis y line*=left,
xmajorgrids=false, ymajorgrids=false, axis x line=bottom, axis y line=left, every axis x label/.style={at={(current axis.south east)},anchor=west},  every axis y label/.style={at={(current axis.north west)},anchor=south}
]

\addplot[area legend,solid,line width=1.0pt,fill=white,draw=black,forget plot]
table[row sep=crcr] {%
x	y\\
0.429114561074106	-0.0890241471376553\\
0.500125723266776	-0.273189712636759\\
0.380105857819661	-0.353006093285438\\
0.114898474008371	-0.297986144534896\\
-0.194196221618621	-0.129145616748562\\
-0.429114561074106	0.0890241471376554\\
-0.500125723266776	0.273189712636759\\
-0.380105857819661	0.353006093285438\\
-0.11489847400837	0.297986144534895\\
0.194196221618621	0.129145616748562\\
}--cycle;


\addplot[area legend,line width=1.0pt,fill=mycolor1,opacity=1.000000e-01,draw=none,forget plot]
table[row sep=crcr] {%
x	y\\
-0.05	-0.207896783036872\\
-0.18	-0.136880381322429\\
-0.18	0.311474076003298\\
-0.11486688245708	0.297960265759793\\
-0.05	0.262524784355673\\
}--cycle;


\addplot[area legend,line width=1.0pt,fill=mycolor1,opacity=1.000000e-01,draw=none,forget plot]
table[row sep=crcr] {%
x	y\\
0.282803792740626	-0.332803792740626\\
0.118770106053092	-0.298770106053092\\
-0.471898809645601	0.2918988096456\\
-0.393819786441694	0.343819786441694\\
}--cycle;


\addplot[area legend,line width=1.0pt,fill=mycolor1,opacity=1.000000e-01,draw=none,forget plot]
table[row sep=crcr] {%
x	y\\
0.457839964564442	-0.301247658277229\\
0.380045408951279	-0.352979469858747\\
0.172643825707491	-0.309947817975781\\
-0.249467823400728	-0.0777864109662603\\
-0.429067868954228	0.0890229422660751\\
-0.500059506494442	0.273172513802578\\
-0.416227721980958	0.328918960926189\\
0.125774649890114	0.030817656397099\\
}--cycle;


\addplot[area legend,line width=1.0pt,fill=mycolor1,opacity=1.000000e-01,draw=none,forget plot]
table[row sep=crcr] {%
x	y\\
0.429067868954228	-0.0890229422660754\\
0.500059506494443	-0.273172513802578\\
0.380045408951279	-0.352979469858747\\
0.11486688245708	-0.297960265759793\\
-0.194186888953985	-0.129130367437549\\
-0.429067868954228	0.0890229422660751\\
-0.500059506494442	0.273172513802578\\
-0.380045408951279	0.352979469858747\\
-0.228122342485892	0.321458492984396\\
-0.172256037978115	0.298030687868231\\
0.280366429705677	0.0490883306421456\\
}--cycle;


\addplot[area legend,line width=1.0pt,fill=mycolor1,opacity=1.000000e-01,draw=none,forget plot]
table[row sep=crcr] {%
x	y\\
0.429067868954228	-0.0890229422660751\\
0.500059506494442	-0.273172513802578\\
0.380045408951278	-0.352979469858747\\
0.11486688245708	-0.297960265759793\\
-0.194186888953984	-0.129130367437549\\
-0.429067868954228	0.0890229422660751\\
-0.500059506494442	0.273172513802578\\
-0.380045408951279	0.352979469858746\\
-0.114866882457079	0.297960265759793\\
0.194186888953984	0.12913036743755\\
}--cycle;


\addplot[area legend,line width=1.0pt,fill=mycolor1,opacity=1.000000e-01,draw=none,forget plot]
table[row sep=crcr] {%
x	y\\
0.429067868954228	-0.0890229422660751\\
0.500059506494442	-0.273172513802578\\
0.380045408951278	-0.352979469858747\\
0.11486688245708	-0.297960265759793\\
-0.194186888953984	-0.129130367437549\\
-0.429067868954228	0.0890229422660751\\
-0.500059506494442	0.273172513802578\\
-0.380045408951279	0.352979469858746\\
-0.114866882457079	0.297960265759793\\
0.194186888953984	0.12913036743755\\
}--cycle;


\addplot[area legend,solid,line width=1.0pt,fill=mycolor1,draw=black,forget plot]
table[row sep=crcr] {%
x	y\\
-0.05	-0.207896783036872\\
-0.18	-0.136880381322429\\
-0.18	0.311474076003298\\
-0.11486688245708	0.297960265759793\\
-0.05	0.262524784355673\\
}--cycle;


\addplot[area legend,solid,line width=1.0pt,fill=blue,draw=black,forget plot]
table[row sep=crcr] {%
x	y\\
0.18	-0.311474076003298\\
0.11486688245708	-0.297960265759793\\
0.05	-0.262524784355673\\
0.05	0.207896783036871\\
0.18	0.136880381322429\\
}--cycle;

\end{axis}
\end{tikzpicture}%

==> figures/reach2_pos.tikz <==
% This file was created by matlab2tikz.
% Minimal pgfplots version: 1.3
%
\definecolor{mycolor1}{rgb}{0.00000,0.50196,0.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.95092\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
xmin=-0.550138295593453,
xmax=0.550138295593453,
xmajorgrids,
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
ymin=-0.388306702613982,
ymax=0.388306702613982,
ymajorgrids,
ylabel={$v_x^2$},
xlabel={$x^2$},
axis x line*=bottom,
axis y line*=left,
xmajorgrids=false, ymajorgrids=false, axis x line=bottom, axis y line=left, every axis x label/.style={at={(current axis.south east)},anchor=west},  every axis y label/.style={at={(current axis.north west)},anchor=south}
]

\addplot[area legend,solid,line width=1.0pt,fill=white,draw=black,forget plot]
table[row sep=crcr] {%
x	y\\
0.429114561074106	-0.0890241471376553\\
0.500125723266776	-0.273189712636759\\
0.380105857819661	-0.353006093285438\\
0.114898474008371	-0.297986144534896\\
-0.194196221618621	-0.129145616748562\\
-0.429114561074106	0.0890241471376554\\
-0.500125723266776	0.273189712636759\\
-0.380105857819661	0.353006093285438\\
-0.11489847400837	0.297986144534895\\
0.194196221618621	0.129145616748562\\
}--cycle;


\addplot[area legend,line width=1.0pt,fill=blue,opacity=1.000000e-01,draw=none,forget plot]
table[row sep=crcr] {%
x	y\\
0.4	-0.339775963264633\\
0.380105857819661	-0.353006093285438\\
0.2	-0.315641315108819\\
0.2	0.12375562053946\\
0.4	-0.0619853176877639\\
}--cycle;


\addplot[area legend,line width=1.0pt,fill=blue,opacity=1.000000e-01,draw=none,forget plot]
table[row sep=crcr] {%
x	y\\
0.429114561074106	-0.0890241471376554\\
0.500125723266776	-0.273189712636759\\
0.48394819574283	-0.283948195742831\\
-0.0776267735560468	0.277626773556046\\
0.194196221618621	0.129145616748561\\
}--cycle;


\addplot[area legend,line width=1.0pt,fill=blue,opacity=1.000000e-01,draw=none,forget plot]
table[row sep=crcr] {%
x	y\\
0.429114561074106	-0.0890241471376555\\
0.500125723266776	-0.273189712636759\\
0.478005661068942	-0.287900138263196\\
0.372840677914528	-0.230059397528268\\
-0.165755711392173	0.308536991778432\\
-0.11489847400837	0.297986144534895\\
0.194196221618621	0.129145616748562\\
}--cycle;


\addplot[area legend,line width=1.0pt,fill=blue,opacity=1.000000e-01,draw=none,forget plot]
table[row sep=crcr] {%
x	y\\
0.429114561074106	-0.0890241471376554\\
0.500125723266775	-0.273189712636759\\
0.454459374755658	-0.30355904059776\\
0.15619556883191	-0.139513947339699\\
-0.32486398836944	0.341545609861651\\
-0.114898474008371	0.297986144534895\\
0.194196221618621	0.129145616748561\\
}--cycle;


\addplot[area legend,line width=1.0pt,fill=blue,opacity=1.000000e-01,draw=none,forget plot]
table[row sep=crcr] {%
x	y\\
0.429114561074105	-0.0890241471376524\\
0.500125723266776	-0.273189712636759\\
0.402567639107422	-0.338068415438254\\
-0.182258102375811	-0.0164142576224761\\
-0.483150827009776	0.284478467011488\\
-0.380105857819661	0.353006093285438\\
-0.114898474008371	0.297986144534896\\
0.194196221618629	0.129145616748557\\
}--cycle;


\addplot[area legend,line width=1.0pt,fill=blue,opacity=1.000000e-01,draw=none,forget plot]
table[row sep=crcr] {%
x	y\\
0.429114561074106	-0.0890241471376552\\
0.500125723266775	-0.27318971263676\\
0.380105857819661	-0.353006093285438\\
0.177450079791988	-0.310963106544851\\
0.0935002273302348	-0.275758329706051\\
-0.224880642055874	-0.100648851543691\\
-0.429114561074106	0.0890241471376553\\
-0.500125723266776	0.273189712636759\\
-0.38010585781966	0.353006093285438\\
-0.114898474008371	0.297986144534896\\
0.194196221618619	0.129145616748562\\
}--cycle;


\addplot[area legend,line width=1.0pt,fill=blue,opacity=1.000000e-01,draw=none,forget plot]
table[row sep=crcr] {%
x	y\\
0.429114561074106	-0.0890241471376553\\
0.500125723266776	-0.273189712636759\\
0.380105857819661	-0.353006093285438\\
0.114898474008371	-0.297986144534896\\
-0.194196221618621	-0.129145616748562\\
-0.429114561074106	0.0890241471376554\\
-0.500125723266776	0.273189712636759\\
-0.380105857819661	0.353006093285438\\
-0.11489847400837	0.297986144534895\\
0.194196221618621	0.129145616748562\\
}--cycle;


\addplot[area legend,solid,line width=1.0pt,fill=mycolor1,draw=black,forget plot]
table[row sep=crcr] {%
x	y\\
-0.2	-0.12375562053946\\
-0.4	0.0619853176877639\\
-0.4	0.339775963264633\\
-0.380105857819661	0.353006093285438\\
-0.2	0.315641315108819\\
}--cycle;


\addplot[area legend,solid,line width=1.0pt,fill=blue,draw=black,forget plot]
table[row sep=crcr] {%
x	y\\
0.4	-0.339775963264633\\
0.380105857819661	-0.353006093285438\\
0.2	-0.315641315108819\\
0.2	0.12375562053946\\
0.4	-0.0619853176877639\\
}--cycle;

\end{axis}
\end{tikzpicture}%

==> figures/robot_uav_time_plot.tikz <==
% This file was created by matlab2tikz v0.6.0 running on MATLAB 8.2.
%Copyright (c) 2008--2014, Nico Schlömer <nico.schloemer@gmail.com>
%All rights reserved.
%Minimal pgfplots version: 1.3
%
\begin{tikzpicture}

\begin{axis}[%
width=0.95092\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
xmin=0,
xmax=100,
xlabel={$t$},
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
ymin=-0.5,
ymax=0.5,
ylabel={$x_1, x_2$},
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left,align=left,draw=black},
xmajorgrids=false, ymajorgrids=false, axis x line=bottom, axis y line=left, every axis x label/.style={at={(current axis.south east)},anchor=west},  every axis y label/.style={at={(current axis.north west)},anchor=south}
]
\addplot [color=blue,solid,line width=1.0pt]
  table[row sep=crcr]{%
0.1	-0.0802305380999573\\
0.2	-0.0742819018645926\\
0.3	-0.0678720615141435\\
0.4	-0.0609697521584261\\
0.5	-0.053547204656674\\
0.6	-0.0455800121976755\\
0.7	-0.037047006123671\\
0.8	-0.0279301405894034\\
0.9	-0.018214385672713\\
1	-0.0078876285768649\\
1.1	0.0199469050935914\\
1.2	0.0446629122136155\\
1.3	0.0662585817837631\\
1.4	0.0847324629467282\\
1.5	0.100083423949121\\
1.6	0.112310612584781\\
1.7	0.121413418012632\\
1.8	0.127391433846709\\
1.9	0.130244422420259\\
2	0.129972280129891\\
2.1	0.126575003769511\\
2.2	0.103327914604427\\
2.3	0.0807540092306848\\
2.4	0.058818218405366\\
2.5	0.0374877745135016\\
2.6	0.0167321041745598\\
2.7	-0.00347727283785774\\
2.8	-0.0231668386757492\\
2.9	-0.042361166790962\\
3	-0.0610830058823988\\
3.1	-0.0793533586788183\\
3.2	-0.0971915558048713\\
3.3	-0.12518365839991\\
3.4	-0.150367426508299\\
3.5	-0.172784412198351\\
3.6	-0.192472681093744\\
3.7	-0.209466934231942\\
3.8	-0.223798621016821\\
3.9	-0.235496043644547\\
4	-0.24458445335791\\
4.1	-0.251086138861538\\
4.2	-0.255020507208761\\
4.3	-0.256404157450163\\
4.4	-0.231951118061687\\
4.5	-0.210326241561756\\
4.6	-0.191460378229107\\
4.7	-0.175288736299723\\
4.8	-0.161750688338081\\
4.9	-0.150789589351611\\
5	-0.142352606079909\\
5.1	-0.136390556922721\\
5.2	-0.132857762001506\\
5.3	-0.131711902878679\\
5.4	-0.132913891486401\\
5.5	-0.15963395209838\\
5.6	-0.183339571914324\\
5.7	-0.204060129578118\\
5.8	-0.221823189754452\\
5.9	-0.236654566898822\\
6	-0.24857838446307\\
6.1	-0.257617129733115\\
6.2	-0.263791704483278\\
6.3	-0.267121471619886\\
6.4	-0.267624297975738\\
6.5	-0.265316593406365\\
6.6	-0.24766906731831\\
6.7	-0.230125723337475\\
6.8	-0.212655272312469\\
6.9	-0.195229044293354\\
7	-0.17782087716196\\
7.1	-0.160407012326324\\
7.2	-0.14296599714754\\
7.3	-0.125478593786725\\
7.4	-0.107927694178175\\
7.5	-0.0902982408523256\\
7.6	-0.0725771533487663\\
7.7	-0.0511495825308344\\
7.8	-0.0303639073313561\\
7.9	-0.0102345577984449\\
8	0.00922560604993317\\
8.1	0.0280052292576369\\
8.2	0.0460944012051147\\
8.3	0.063484598931862\\
8.4	0.0801686343227665\\
8.5	0.096140604985551\\
8.6	0.111395848657002\\
8.7	0.125930900985643\\
8.8	0.150440633415312\\
8.9	0.171756961295569\\
9	0.189920846189503\\
9.1	0.204970431023595\\
9.2	0.2169411443702\\
9.3	0.22586579749351\\
9.4	0.231774674477728\\
9.5	0.234695615736653\\
9.6	0.234654095185254\\
9.7	0.231673291336085\\
9.8	0.225774152566506\\
9.9	0.195879363755357\\
10	0.167927825567173\\
10.1	0.141873573695924\\
10.2	0.117673642275152\\
10.3	0.0952879338731484\\
10.4	0.0746790975229317\\
10.5	0.0558124144032566\\
10.6	0.0386556908089818\\
10.7	0.02317915807017\\
10.8	0.00935537909925444\\
10.9	-0.00284083873540934\\
11	1.56739009933602e-05\\
11.1	0.00139028849009538\\
11.2	0.0012976133275884\\
11.3	-0.000248337097457022\\
11.4	-0.00323411604605867\\
11.5	-0.00764682001584263\\
11.6	-0.0134740656948955\\
11.7	-0.0207039683115065\\
11.8	-0.0293251213124161\\
11.9	-0.0393265773060435\\
12	-0.0506978302108224\\
12.1	-0.0780671634897835\\
12.2	-0.10347008391203\\
12.3	-0.126924479207148\\
12.4	-0.148447046923279\\
12.5	-0.168053333587738\\
12.6	-0.185757770909795\\
12.7	-0.201573709148573\\
12.8	-0.21551344776111\\
12.9	-0.227588263438124\\
13	-0.237808435627841\\
13.1	-0.246183269641408\\
13.2	-0.244415051706315\\
13.3	-0.242766283073919\\
13.4	-0.241197195151381\\
13.5	-0.239671980131281\\
13.6	-0.238158637383271\\
13.7	-0.236628830322635\\
13.8	-0.235057753287799\\
13.9	-0.233424007987275\\
14	-0.231709489103517\\
14.1	-0.229899278666915\\
14.2	-0.227981548837669\\
14.3	-0.234150991126128\\
14.4	-0.238233813944992\\
14.5	-0.240290744871246\\
14.6	-0.24037815513836\\
14.7	-0.238548243569993\\
14.8	-0.234849208874182\\
14.9	-0.229325410845025\\
15	-0.222017520986923\\
15.1	-0.21296266304611\\
15.2	-0.202194543905334\\
15.3	-0.189743575270144\\
15.4	-0.165980774046472\\
15.5	-0.142777196157798\\
15.6	-0.120134719818795\\
15.7	-0.0980535434550599\\
15.8	-0.07653222668717\\
15.9	-0.055567727180647\\
16	-0.0351554335058543\\
16.1	-0.0152891941412078\\
16.2	0.0040386572570955\\
16.3	0.0228372802053902\\
16.4	0.0411173092588218\\
16.5	0.0621416076600811\\
16.6	0.0818567117543231\\
16.7	0.100320251072945\\
16.8	0.117586226813669\\
16.9	0.133705183422952\\
17	0.148724370205992\\
17.1	0.162687893462149\\
17.2	0.17563685961582\\
17.3	0.187609509786495\\
17.4	0.198641346216662\\
17.5	0.208765250952575\\
17.6	0.218346815784126\\
17.7	0.227058588098203\\
17.8	0.234901259343148\\
17.9	0.241876565239598\\
18	0.247987258918599\\
18.1	0.253237086674117\\
18.2	0.257630766236783\\
18.3	0.261173967482495\\
18.4	0.263873295495927\\
18.5	0.26573627591521\\
18.6	0.266771342489995\\
18.7	0.26738349154556\\
18.8	0.266997491811172\\
18.9	0.265671159284965\\
19	0.263457225355519\\
19.1	0.260403539310202\\
19.2	0.2565532573599\\
19.3	0.25194501879219\\
19.4	0.246613109828296\\
19.5	0.24058761572428\\
19.6	0.233894561623721\\
19.7	0.226556042637494\\
19.8	0.220597794085169\\
19.9	0.213630681365633\\
20	0.205642539499116\\
20.1	0.196620940334905\\
20.2	0.186553163155466\\
20.3	0.175426165186983\\
20.4	0.163226551956384\\
20.5	0.149940547435567\\
20.6	0.135553963914052\\
20.7	0.120052171541708\\
20.8	0.103420067483427\\
20.9	0.0712394731957375\\
21	0.0411940658212105\\
21.1	0.0132246978265101\\
21.2	-0.0127248109525406\\
21.3	-0.0367078273617781\\
21.4	-0.0587750506824696\\
21.5	-0.0789746505254458\\
21.6	-0.0973523972795692\\
21.7	-0.113951785506315\\
21.8	-0.128814150651222\\
21.9	-0.14197877942306\\
22	-0.145133306393084\\
22.1	-0.148540571653335\\
22.2	-0.152225282464137\\
22.3	-0.156210546279393\\
22.4	-0.160517953130069\\
22.5	-0.165167653476662\\
22.6	-0.170178431766243\\
22.7	-0.175567775916857\\
22.8	-0.181351942940035\\
22.9	-0.187546020900677\\
23	-0.194163987402754\\
23.1	-0.210729033450781\\
23.2	-0.225591625012656\\
23.3	-0.23877879040645\\
23.4	-0.250315833658785\\
23.5	-0.260226404725519\\
23.6	-0.26853256518349\\
23.7	-0.275254849603168\\
23.8	-0.28041232279966\\
23.9	-0.284022633147767\\
24	-0.286102062135585\\
24.1	-0.28666557032048\\
24.2	-0.286413942322886\\
24.3	-0.284454519569006\\
24.4	-0.280828432448967\\
24.5	-0.275571882021716\\
24.6	-0.268716299068883\\
24.7	-0.260288490634213\\
24.8	-0.25031077455644\\
24.9	-0.238801102470256\\
25	-0.225773171718373\\
25.1	-0.211236526587416\\
25.2	-0.195196649251505\\
25.3	-0.164707777087095\\
25.4	-0.135795206370207\\
25.5	-0.108361110797029\\
25.6	-0.0823139580243575\\
25.7	-0.0575682095231328\\
25.8	-0.0340440377991819\\
25.9	-0.011667060111265\\
26	0.00963191213504872\\
26.1	0.0299171090932395\\
26.2	0.0492480240134281\\
26.3	0.067679621302366\\
26.4	0.0900022385397896\\
26.5	0.110474169301164\\
26.6	0.129135075012551\\
26.7	0.146021788069769\\
26.8	0.161168426875193\\
26.9	0.174606503401308\\
27	0.186365023625726\\
27.1	0.196470581162021\\
27.2	0.204947444391284\\
27.3	0.211817637380879\\
27.4	0.217101014859285\\
27.5	0.214205814104211\\
27.6	0.211269635357483\\
27.7	0.208287104867292\\
27.8	0.205252516227767\\
27.9	0.2021598254502\\
28	0.199002645405546\\
28.1	0.195774239636901\\
28.2	0.192467515539356\\
28.3	0.189075016903356\\
28.4	0.185588915816462\\
28.5	0.182001003917106\\
28.6	0.186463760242841\\
28.7	0.188949667524248\\
28.8	0.189468353103027\\
28.9	0.188027645240779\\
29	0.18463360706093\\
29.1	0.17929056632565\\
29.2	0.17200114117701\\
29.3	0.162766261961177\\
29.4	0.151585189244354\\
29.5	0.138455528119498\\
29.6	0.123373238893546\\
29.7	0.0878614625805209\\
29.8	0.0546423143932144\\
29.9	0.0236388593778306\\
30	-0.00522115001723415\\
30.1	-0.0320054947037627\\
30.2	-0.0567776968742694\\
30.3	-0.0795972157212686\\
30.4	-0.100519631560034\\
30.5	-0.119596818925702\\
30.6	-0.136877109183393\\
30.7	-0.15240544315947\\
30.8	-0.158938228035855\\
30.9	-0.165436846729484\\
31	-0.171929354393975\\
31.1	-0.178440946901644\\
31.2	-0.184994070928978\\
31.3	-0.191608526487635\\
31.4	-0.198301562236988\\
31.5	-0.205087963893772\\
31.6	-0.211980136034917\\
31.7	-0.218988177571125\\
31.8	-0.226119951151071\\
31.9	-0.241711035110025\\
32	-0.255599601200062\\
32.1	-0.267778886842557\\
32.2	-0.27824227751799\\
32.3	-0.286983273665408\\
32.4	-0.293995458438392\\
32.5	-0.299272466236211\\
32.6	-0.302807951931823\\
32.7	-0.304595560721063\\
32.8	-0.304628898519912\\
32.9	-0.302901502839045\\
33	-0.298140150884208\\
33.1	-0.291876582216437\\
33.2	-0.28410859159537\\
33.3	-0.274833028748739\\
33.4	-0.264045797044385\\
33.5	-0.251741850264951\\
33.6	-0.237915187509141\\
33.7	-0.222558846239135\\
33.8	-0.20566489348962\\
33.9	-0.187224415249772\\
34	-0.167227504025607\\
34.1	-0.129183635477759\\
34.2	-0.0934011658539391\\
34.3	-0.0597873715185857\\
34.4	-0.0282565675049037\\
34.5	0.00127018970971407\\
34.6	0.0288653805683303\\
34.7	0.054595282824068\\
34.8	0.0785202147878475\\
34.9	0.10069476221827\\
35	0.121167989590939\\
35.1	0.139983636440059\\
35.2	0.158643875404624\\
35.3	0.175487979371831\\
35.4	0.190501184149704\\
35.5	0.203669852936922\\
35.6	0.214981407520766\\
35.7	0.224424262896978\\
35.8	0.231987765119588\\
35.9	0.237662132198608\\
36	0.241438397872771\\
36.1	0.243308358093291\\
36.2	0.243264520062912\\
36.3	0.232130027635732\\
36.4	0.221127883439097\\
36.5	0.210243858921946\\
36.6	0.199464154030429\\
36.7	0.18877536179667\\
36.8	0.178164434318468\\
36.9	0.167618650036652\\
37	0.157125582221006\\
37.1	0.146673068579663\\
37.2	0.136249181910554\\
37.3	0.125842201717019\\
37.4	0.116684784219617\\
37.5	0.10729883325208\\
37.6	0.0976481368761409\\
37.7	0.0876999616831144\\
37.8	0.0774249120317619\\
37.9	0.0667967985853854\\
38	0.0557925157235712\\
38.1	0.0443919274293271\\
38.2	0.0325777612764641\\
38.3	0.0203355101649968\\
38.4	0.00765334147416385\\
38.5	-0.0117069858562759\\
38.6	-0.030212019311197\\
38.7	-0.0478316678354086\\
38.8	-0.0645387085783688\\
38.9	-0.0803086638190898\\
39	-0.0951196856887813\\
39.1	-0.108952448324578\\
39.2	-0.121790047109104\\
39.3	-0.13361790467095\\
39.4	-0.144423683340481\\
39.5	-0.15419720377377\\
39.6	-0.15830533432094\\
39.7	-0.162381221708919\\
39.8	-0.16642759620859\\
39.9	-0.170447584216351\\
40	-0.174444705949085\\
40.1	-0.17842287400618\\
40.2	-0.182386392781486\\
40.3	-0.186339958710102\\
40.4	-0.190288661336931\\
40.5	-0.194237985195797\\
40.6	-0.198193812489833\\
40.7	-0.209895403494156\\
40.8	-0.21985564825195\\
40.9	-0.228100057473081\\
41	-0.234653205223691\\
41.1	-0.239538780839531\\
41.2	-0.242779638225395\\
41.3	-0.244397842685217\\
41.4	-0.244414715419957\\
41.5	-0.242850875823293\\
41.6	-0.239726281698487\\
41.7	-0.235060267513429\\
41.8	-0.214476092689994\\
41.9	-0.195640804343272\\
42	-0.178549066587731\\
42.1	-0.163196123798289\\
42.2	-0.149577796078751\\
42.3	-0.137690475930559\\
42.4	-0.127531126095772\\
42.5	-0.119097278551039\\
42.6	-0.112387034632126\\
42.7	-0.1073990662712\\
42.8	-0.104132618331703\\
42.9	-0.12338194864846\\
43	-0.1395532130216\\
43.1	-0.152726684323009\\
43.2	-0.162975755620818\\
43.3	-0.170367201349462\\
43.4	-0.174961420498008\\
43.5	-0.17681266261411\\
43.6	-0.175969237372288\\
43.7	-0.172473708408896\\
43.8	-0.166363072082075\\
43.9	-0.15766892177293\\
44	-0.129226681621243\\
44.1	-0.102221573405688\\
44.2	-0.076601971817476\\
44.3	-0.0523178480699411\\
44.4	-0.0293206500150345\\
44.5	-0.00756318722825818\\
44.6	0.0130004792572477\\
44.7	0.032415142871898\\
44.8	0.0507245533765996\\
44.9	0.0679715149527551\\
45	0.0841979807803022\\
45.1	0.109753784279986\\
45.2	0.131916297962161\\
45.3	0.150799218274841\\
45.4	0.166507596571907\\
45.5	0.179138197750739\\
45.6	0.188779835844942\\
45.7	0.195513687643863\\
45.8	0.199413585347504\\
45.9	0.200546289205505\\
46	0.198971741031857\\
46.1	0.194743299432788\\
46.2	0.161996906342683\\
46.3	0.132702010379786\\
46.4	0.10677780359121\\
46.5	0.0841491513783363\\
46.6	0.0647463566959089\\
46.7	0.0485049393220081\\
46.8	0.0353654294956853\\
46.9	0.0252731752603446\\
47	0.0181781628901785\\
47.1	0.0140348498142683\\
47.2	0.0128020094884384\\
47.3	0.0290776114876638\\
47.4	0.0447760271511414\\
47.5	0.0599420969970288\\
47.6	0.0746168713377992\\
47.7	0.0888377663780211\\
47.8	0.102638710181084\\
47.9	0.116050278972954\\
48	0.129099824223367\\
48.1	0.141811590918536\\
48.2	0.154206827414424\\
48.3	0.166303887235816\\
48.4	0.182081499325707\\
48.5	0.196765193250594\\
48.6	0.210338664564133\\
48.7	0.222786983175811\\
48.8	0.234096523872903\\
48.9	0.244254900758723\\
49	0.253250905406951\\
49.1	0.261074448542808\\
49.2	0.267716505072237\\
49.3	0.273169062290131\\
49.4	0.27742507110799\\
49.5	0.283923536753526\\
49.6	0.28842017418395\\
49.7	0.290923089511675\\
49.8	0.291440024724587\\
49.9	0.289978361226527\\
50	0.286545122658071\\
50.1	0.281146977014748\\
50.2	0.273790238078099\\
50.3	0.264480866173301\\
50.4	0.253224468265464\\
50.5	0.24002629740514\\
50.6	0.210360249637764\\
50.7	0.182059130730653\\
50.8	0.155097800057877\\
50.9	0.129452617439996\\
51	0.105101377635691\\
51.1	0.0820232488416422\\
51.2	0.0601987150079378\\
51.3	0.0396095217873323\\
51.4	0.0202386259471936\\
51.5	0.00207014808294507\\
51.6	-0.0149106715187101\\
51.7	-0.0257523098724536\\
51.8	-0.036631232234225\\
51.9	-0.04751602110019\\
52	-0.0583791781435399\\
52.1	-0.0691969873824986\\
52.2	-0.0799493885066736\\
52.3	-0.0906198599331669\\
52.4	-0.101195311191041\\
52.5	-0.11166598425864\\
52.6	-0.122025363502981\\
52.7	-0.132270093893988\\
52.8	-0.156070501468502\\
52.9	-0.176524881880205\\
53	-0.193727061613722\\
53.1	-0.207764229705655\\
53.2	-0.218717218969972\\
53.3	-0.226660769483388\\
53.4	-0.231663775166232\\
53.5	-0.233789514245623\\
53.6	-0.233095864341471\\
53.7	-0.229635502871874\\
53.8	-0.223456093432633\\
53.9	-0.201478785661512\\
54	-0.179874113559041\\
54.1	-0.15863394288513\\
54.2	-0.137749390838013\\
54.3	-0.117210827484799\\
54.4	-0.0970078755796134\\
54.5	-0.0771294087952959\\
54.6	-0.0575635483909318\\
54.7	-0.0382976583338536\\
54.8	-0.0193183388912516\\
54.9	-0.000611418703097097\\
55	0.0226635245250744\\
55.1	0.044591430494893\\
55.2	0.0652033492684942\\
55.3	0.0845299171281372\\
55.4	0.102601413626041\\
55.5	0.119447817029308\\
55.6	0.135098858300934\\
55.7	0.149584073752553\\
55.8	0.162932856499634\\
55.9	0.175174506845204\\
56	0.186338281713917\\
56.1	0.203478385208365\\
56.2	0.217907271043823\\
56.3	0.229713464402481\\
56.4	0.23897894990349\\
56.5	0.245779446564152\\
56.6	0.250184665282254\\
56.7	0.252258549658453\\
56.8	0.252059500929724\\
56.9	0.249640587739339\\
57	0.245049741425535\\
57.1	0.238329937469881\\
57.2	0.207504291808117\\
57.3	0.179701048561838\\
57.4	0.154866228080439\\
57.5	0.132949290374515\\
57.6	0.113902991245133\\
57.7	0.0976832475185484\\
57.8	0.0842490109588105\\
57.9	0.0735621504556503\\
58	0.0655873421088106\\
58.1	0.0602919668525153\\
58.2	0.0576460152852423\\
58.3	0.0781568694118944\\
58.4	0.0965189639886486\\
58.5	0.11279055000876\\
58.6	0.127024453904727\\
58.7	0.13926827606261\\
58.8	0.149564575248675\\
58.9	0.157951039560459\\
59	0.164460644476364\\
59.1	0.169121798541808\\
59.2	0.171958477195472\\
59.3	0.172990345206409\\
59.4	0.169617096463558\\
59.5	0.165174176735625\\
59.6	0.15961098315774\\
59.7	0.152880107060997\\
59.8	0.14493716138248\\
59.9	0.135740617262461\\
60	0.125251649339504\\
60.1	0.113433989280206\\
60.2	0.100253787104965\\
60.3	0.0856794798944791\\
60.4	0.0696816674837776\\
60.5	0.0376870219823125\\
60.6	0.00750383612671983\\
60.7	-0.0209149049539567\\
60.8	-0.0476133868817457\\
60.9	-0.0726330962456901\\
61	-0.096012943129596\\
61.1	-0.117789376330917\\
61.2	-0.137996491628754\\
61.3	-0.156666133438687\\
61.4	-0.173827990172942\\
61.5	-0.189509683606118\\
61.6	-0.209352406582351\\
61.7	-0.226461319200355\\
61.8	-0.240882869022956\\
61.9	-0.252659318169283\\
62	-0.261828888950158\\
62.1	-0.268425898790823\\
62.2	-0.272480884895128\\
62.3	-0.274020719076653\\
62.4	-0.273068713154868\\
62.5	-0.269644715288373\\
62.6	-0.263765197592372\\
62.7	-0.231900442650215\\
62.8	-0.203088161156403\\
62.9	-0.177222121005922\\
63	-0.154204439177144\\
63.1	-0.133945240353409\\
63.2	-0.116362337741453\\
63.3	-0.101380935062823\\
63.4	-0.0889333487550458\\
63.5	-0.0789587494769644\\
63.6	-0.0714029220674713\\
63.7	-0.0662180431590514\\
63.8	-0.0878795894979474\\
63.9	-0.106124911165151\\
64	-0.121040997019481\\
64.1	-0.132708685410702\\
64.2	-0.141202921768542\\
64.3	-0.14659299981032\\
64.4	-0.148942787134302\\
64.5	-0.148310935920953\\
64.6	-0.144751079421588\\
64.7	-0.138312014873368\\
64.8	-0.129037873440984\\
64.9	-0.0971264999071759\\
65	-0.0670130306808162\\
65.1	-0.0386628606191615\\
65.2	-0.0120431198169799\\
65.3	0.0128774111238476\\
65.4	0.0361283810741141\\
65.5	0.0577379438495639\\
65.6	0.077732829405451\\
65.7	0.0961384109705457\\
65.8	0.112978768325795\\
65.9	0.128276747421497\\
66	0.136967499971552\\
66.1	0.14534938918616\\
66.2	0.153414581928058\\
66.3	0.161157062961034\\
66.4	0.168572581836794\\
66.5	0.175658604364333\\
66.6	0.182414268486258\\
66.7	0.188840344398571\\
66.8	0.194939198761858\\
66.9	0.200714762862819\\
67	0.206172504595583\\
67.1	0.22157140283841\\
67.2	0.234274076712384\\
67.3	0.244342171760075\\
67.4	0.251833485568353\\
67.5	0.256802137967703\\
67.6	0.259298730882917\\
67.7	0.259370498335156\\
67.8	0.257061447066781\\
67.9	0.252412488233232\\
68	0.245461560580408\\
68.1	0.23624374550158\\
68.2	0.210799533847745\\
68.3	0.186325768928062\\
68.4	0.162821156264015\\
68.5	0.140283747657126\\
68.6	0.11871096045053\\
68.7	0.0980995950992837\\
68.8	0.0784458511136693\\
68.9	0.0597453414353447\\
69	0.0419931053019344\\
69.1	0.0251836196516309\\
69.2	0.00931080911549487\\
69.3	-0.00191290104695835\\
69.4	-0.0130312850630084\\
69.5	-0.0240566086465959\\
69.6	-0.0350005835475988\\
69.7	-0.0458744016494995\\
69.8	-0.0566887674293101\\
69.9	-0.067453928873828\\
70	-0.0781797069415595\\
70.1	-0.088875523655173\\
70.2	-0.0995504289051236\\
70.3	-0.110213126041097\\
70.4	-0.125969191794792\\
70.5	-0.140605488090515\\
70.6	-0.154125144266461\\
70.7	-0.166532308343073\\
70.8	-0.177832123095302\\
70.9	-0.188030704656314\\
71	-0.19713512356669\\
71.1	-0.205153388189678\\
71.2	-0.212094430419243\\
71.3	-0.21796809361363\\
71.4	-0.222785122692867\\
71.5	-0.234899438751184\\
71.6	-0.244027577087643\\
71.7	-0.250227669575466\\
71.8	-0.253554069524899\\
71.9	-0.25405751066038\\
72	-0.25178525606609\\
72.1	-0.246781237572018\\
72.2	-0.239086186025102\\
72.3	-0.228737752863877\\
72.4	-0.215770623390182\\
72.5	-0.200216622107839\\
72.6	-0.162132632189521\\
72.7	-0.126055117690071\\
72.8	-0.0919648383246387\\
72.9	-0.0598429548282445\\
73	-0.0296710023697596\\
73.1	-0.00143086508573384\\
73.2	0.0248952483366101\\
73.3	0.0493248280945745\\
73.4	0.0718750857876044\\
73.5	0.0925629760786041\\
73.6	0.111405217557456\\
73.7	0.134111725299223\\
73.8	0.153685780393009\\
73.9	0.170167720445379\\
74	0.183595355346723\\
74.1	0.194004065403213\\
74.2	0.201426892927382\\
74.3	0.205894627583435\\
74.4	0.207435885765606\\
74.5	0.20607718427095\\
74.6	0.201843008511869\\
74.7	0.194755875498341\\
74.8	0.157606798932057\\
74.9	0.123885518050584\\
75	0.0935252558096221\\
75.1	0.0664646668614004\\
75.2	0.0426476343052446\\
75.3	0.0220230805459397\\
75.4	0.00454479163796714\\
75.5	-0.0098287454681696\\
75.6	-0.0211344933250266\\
75.7	-0.0294050025456381\\
75.8	-0.0346685389992636\\
75.9	-0.0237496802985653\\
76	-0.0129533870495473\\
76.1	-0.00222764738618979\\
76.2	0.00847640171048743\\
76.3	0.0192046372833056\\
76.4	0.0300001043711909\\
76.5	0.040903161547551\\
76.6	0.0519516184644163\\
76.7	0.0631808658182456\\
76.8	0.0746239981307884\\
76.9	0.0863119297170772\\
77	0.104545130216557\\
77.1	0.121692303802258\\
77.2	0.13777432657327\\
77.3	0.152811654772767\\
77.4	0.166824364050154\\
77.5	0.179832187342145\\
77.6	0.191854551473724\\
77.7	0.202910612575605\\
77.8	0.213019290410801\\
77.9	0.222199301699132\\
78	0.230469192524976\\
78.1	0.239702168483466\\
78.2	0.247554252225011\\
78.3	0.254087165669286\\
78.4	0.259357223812587\\
78.5	0.263415547423599\\
78.6	0.266308261453226\\
78.7	0.268076679803007\\
78.8	0.268757477057823\\
78.9	0.268382847751655\\
79	0.266980653700042\\
79.1	0.264574559899376\\
79.2	0.263669349731067\\
79.3	0.261272896411038\\
79.4	0.257383014408405\\
79.5	0.251995885780425\\
79.6	0.245106071971816\\
79.7	0.236706522086516\\
79.8	0.226788577706211\\
79.9	0.215341974321578\\
80	0.202354839434077\\
80.1	0.187813687378274\\
80.2	0.171703410907049\\
80.3	0.138475117211053\\
80.4	0.107274853242059\\
80.5	0.0780017097883771\\
80.6	0.0505614586797515\\
80.7	0.0248662435625919\\
80.8	0.000834288962139019\\
80.9	-0.0216103732701646\\
81	-0.0425381609750454\\
81.1	-0.0620141829722776\\
81.2	-0.0800984653731062\\
81.3	-0.0968461636318339\\
81.4	-0.109075625950633\\
81.5	-0.12087981826111\\
81.6	-0.132256520148269\\
81.7	-0.14320458778169\\
81.8	-0.153723924947866\\
81.9	-0.163815456773133\\
82	-0.173481106038666\\
82.1	-0.182723771996033\\
82.2	-0.191547311598452\\
82.3	-0.199956523069347\\
82.4	-0.207957131735852\\
82.5	-0.225571673362905\\
82.6	-0.240430692996416\\
82.7	-0.252603418338461\\
82.8	-0.26215345936624\\
82.9	-0.269139026618896\\
83	-0.273613134742476\\
83.1	-0.275623791955334\\
83.2	-0.275214176056254\\
83.3	-0.272422797559542\\
83.4	-0.26728365050503\\
83.5	-0.259826351456484\\
83.6	-0.239094087692639\\
83.7	-0.218612010657787\\
83.8	-0.198361509635808\\
83.9	-0.178323210289953\\
84	-0.158476954104862\\
84.1	-0.138801776498304\\
84.2	-0.119275883578936\\
84.3	-0.0998766275239099\\
84.4	-0.0805804805477539\\
84.5	-0.0613630074314539\\
84.6	-0.0421988365781979\\
84.7	-0.0168719037370853\\
84.8	0.00693176770227562\\
84.9	0.0293077210255678\\
85	0.0503447308674668\\
85.1	0.0701251082502974\\
85.2	0.0887249871859534\\
85.3	0.106214593736353\\
85.4	0.122658498376708\\
85.5	0.138115852457469\\
85.6	0.152640609514848\\
85.7	0.166281732136122\\
85.8	0.184573484663244\\
85.9	0.200900433883281\\
86	0.215271617679917\\
86.1	0.227695857776796\\
86.2	0.238181762721281\\
86.3	0.246737730465767\\
86.4	0.25337195055804\\
86.5	0.258092405951147\\
86.6	0.260906874442319\\
86.7	0.26182292974953\\
86.8	0.260847942233419\\
86.9	0.239583340911934\\
87	0.220573306795804\\
87.1	0.203808124010491\\
87.2	0.189277571118324\\
87.3	0.176970933242392\\
87.4	0.16687701284933\\
87.5	0.158984139235744\\
87.6	0.153280176759597\\
87.7	0.149752531854612\\
87.8	0.148388158862573\\
87.9	0.149173564715404\\
88	0.173816188527559\\
88.1	0.195723437656372\\
88.2	0.214891266362065\\
88.3	0.231316662244904\\
88.4	0.244997591759003\\
88.5	0.255932948793682\\
88.6	0.264122506165025\\
88.7	0.269566869868859\\
88.8	0.272267435954542\\
88.9	0.272226349886679\\
89	0.269446468269225\\
89.1	0.251489301852959\\
89.2	0.233581185746839\\
89.3	0.215721585373271\\
89.4	0.197909591862602\\
89.5	0.180143928526999\\
89.6	0.162422956454018\\
89.7	0.144744679245822\\
89.8	0.127106746927836\\
89.9	0.109506459048496\\
90	0.0919407669897175\\
90.1	0.0744062755057593\\
90.2	0.0531545956836285\\
90.3	0.0327445262814828\\
90.4	0.0131785248484105\\
90.5	-0.00554267957878471\\
90.6	-0.02342004063582\\
90.7	-0.0404561531092643\\
90.8	-0.056655215576182\\
90.9	-0.0720229970595055\\
91	-0.0865668075642638\\
91.1	-0.10029547237005\\
91.2	-0.113219309964944\\
91.3	-0.12597778283041\\
91.4	-0.137711470803396\\
91.5	-0.148483434422705\\
91.6	-0.158352027912108\\
91.7	-0.167371104832388\\
91.8	-0.175590211002731\\
91.9	-0.183054765299343\\
92	-0.189806228904062\\
92.1	-0.195882263542467\\
92.2	-0.201316879219308\\
92.3	-0.206140571929037\\
92.4	-0.220220237150018\\
92.5	-0.2315815033306\\
92.6	-0.240230783926155\\
92.7	-0.24617457157586\\
92.8	-0.249419422837482\\
92.9	-0.249971943432608\\
93	-0.247838773962759\\
93.1	-0.243026576058425\\
93.2	-0.235542018924632\\
93.3	-0.225391766248\\
93.4	-0.212582463431647\\
93.5	-0.178311309576327\\
93.6	-0.145606585942863\\
93.7	-0.114462468367167\\
93.8	-0.084872178458902\\
93.9	-0.0568280052739715\\
94	-0.0303213246013714\\
94.1	-0.00534261594367076\\
94.2	0.01811852273568\\
94.3	0.0400733624308508\\
94.4	0.0605340326161781\\
94.5	0.0795135128163663\\
94.6	0.0935093430326174\\
94.7	0.106842224094563\\
94.8	0.119524292896804\\
94.9	0.131568492135753\\
95	0.142988573000642\\
95.1	0.153799099553519\\
95.2	0.16401545477965\\
95.3	0.173653848293531\\
95.4	0.182731325689389\\
95.5	0.191265779528654\\
95.6	0.199275961960402\\
95.7	0.216730684307788\\
95.8	0.231355851576116\\
95.9	0.243233287336487\\
96	0.252439272674939\\
96.1	0.259044787666541\\
96.2	0.263115737944693\\
96.3	0.264713167078356\\
96.4	0.263893455428932\\
96.5	0.260708506119462\\
96.6	0.255205918711767\\
96.7	0.247429151151959\\
96.8	0.217603308105999\\
96.9	0.190106335472172\\
97	0.164915524857905\\
97.1	0.142008990000084\\
97.2	0.121365628414536\\
97.3	0.102965085200475\\
97.4	0.0867877188901633\\
97.5	0.0728145692400297\\
97.6	0.0610273268652598\\
97.7	0.0514083046252429\\
97.8	0.043940410672433\\
97.9	0.0581188815765814\\
98	0.0699470232238693\\
98.1	0.0794678098327368\\
98.2	0.0867197627438165\\
98.3	0.0917370978815782\\
98.4	0.0945498618968418\\
98.5	0.0951840574568043\\
98.6	0.0936617581191028\\
98.7	0.0900012131976932\\
98.8	0.0842169430009093\\
98.9	0.0763198247958773\\
99	0.0500626472147178\\
99.1	0.0254827756994544\\
99.2	0.00250615576033629\\
99.3	-0.0189372072505405\\
99.4	-0.0389134572944095\\
99.5	-0.0574850854123416\\
99.6	-0.0747111166989891\\
99.7	-0.0906472870473638\\
99.8	-0.105346210198032\\
99.9	-0.118857535597299\\
100	-0.131228097541661\\
};
\addlegendentry{Robot};

\addplot [color=red,solid,line width=1.0pt]
  table[row sep=crcr]{%
0.1	0.00644626698018438\\
0.2	-0.00680893389510651\\
0.3	-0.0167458846471663\\
0.4	-0.0234136923092484\\
0.5	-0.0268578839355491\\
0.6	-0.0271205404187034\\
0.7	-0.0242404210616442\\
0.8	-0.0182530793124396\\
0.9	-0.00919097004572635\\
1	0.00291645124943925\\
1.1	0.0458252101742301\\
1.2	0.0854312538374501\\
1.3	0.121766706799145\\
1.4	0.154863190372201\\
1.5	0.184751864336135\\
1.6	0.211463467166176\\
1.7	0.235028354884609\\
1.8	0.255476538636808\\
1.9	0.272837721090038\\
2	0.28714133174908\\
2.1	0.298416561278969\\
2.2	0.298006393042371\\
2.3	0.296540555158055\\
2.4	0.294055922517835\\
2.5	0.290587059861421\\
2.6	0.286166329210177\\
2.7	0.280823990987472\\
2.8	0.274588299138273\\
2.9	0.267485590543076\\
3	0.25954036900459\\
3.1	0.250775384069843\\
3.2	0.241211704935331\\
3.3	0.227509019641086\\
3.4	0.213766352583503\\
3.5	0.200012186921406\\
3.6	0.186271581065022\\
3.7	0.172566290243148\\
3.8	0.158914879165892\\
3.9	0.145332826162039\\
4	0.131832619146237\\
4.1	0.118423843748414\\
4.2	0.105113263916194\\
4.3	0.0919048952803493\\
4.4	0.0776604442500819\\
4.5	0.0638898450424966\\
4.6	0.0505350622275014\\
4.7	0.0375423658636213\\
4.8	0.0248621381169455\\
4.9	0.0124486916221104\\
5	0.000260099016875698\\
5.1	-0.0117419668856908\\
5.2	-0.0235923827925942\\
5.3	-0.0353227149697703\\
5.4	-0.0469613500725325\\
5.5	-0.0656621534254378\\
5.6	-0.0827921736299645\\
5.7	-0.098343678083286\\
5.8	-0.112310645974593\\
5.9	-0.124688704997501\\
6	-0.135475072624641\\
6.1	-0.144668501747789\\
6.2	-0.152269230499155\\
6.3	-0.158278936081135\\
6.4	-0.162700692442978\\
6.5	-0.165538931653426\\
6.6	-0.168195576497638\\
6.7	-0.168901796716725\\
6.8	-0.167697597250411\\
6.9	-0.164620322691249\\
7	-0.159704768848553\\
7.1	-0.152983287247285\\
7.2	-0.144485882893612\\
7.3	-0.134240305619447\\
7.4	-0.122272135299895\\
7.5	-0.108604861219984\\
7.6	-0.093259955850467\\
7.7	-0.0607521866869815\\
7.8	-0.0301460479568745\\
7.9	-0.00141510206997608\\
8	0.0254654618482289\\
8.1	0.0505188931925247\\
8.2	0.0737669408695397\\
8.3	0.0952299102403705\\
8.4	0.114926716198067\\
8.5	0.132874932552774\\
8.6	0.149090837886849\\
8.7	0.163589458032298\\
8.8	0.173378237830967\\
8.9	0.182216789734716\\
9	0.190083713545201\\
9.1	0.196960335354905\\
9.2	0.202830603700596\\
9.3	0.207680992951262\\
9.4	0.211500413611775\\
9.5	0.214280129243109\\
9.6	0.216013679718542\\
9.7	0.216696810552992\\
9.8	0.216327408059548\\
9.9	0.21141999060058\\
10	0.206162495867081\\
10.1	0.20059336707208\\
10.2	0.194748084494799\\
10.3	0.188659295317864\\
10.4	0.182356935430495\\
10.5	0.175868343581461\\
10.6	0.169218368243462\\
10.7	0.162429467529553\\
10.8	0.155521802482278\\
10.9	0.148513324037198\\
11	0.145982642254909\\
11.1	0.142396836815734\\
11.2	0.137753276260151\\
11.3	0.132049866394707\\
11.4	0.125285024502402\\
11.5	0.117457655094875\\
11.6	0.108567127130648\\
11.7	0.0986132526280363\\
11.8	0.0875962666053009\\
11.9	0.0755168082845578\\
12	0.0623759034995587\\
12.1	0.0389021485288124\\
12.2	0.0164295563866135\\
12.3	-0.00503799460373407\\
12.4	-0.02549775016441\\
12.5	-0.0449480412146794\\
12.6	-0.0633882479788506\\
12.7	-0.0808187669276546\\
12.8	-0.0972409804379978\\
12.9	-0.112657229063559\\
13	-0.127070786315877\\
13.1	-0.140485835862417\\
13.2	-0.161881349368791\\
13.3	-0.180190206914991\\
13.4	-0.195466184758021\\
13.5	-0.207759032241732\\
13.6	-0.217114625717345\\
13.7	-0.223575111985597\\
13.8	-0.227179041728462\\
13.9	-0.227961493369994\\
14	-0.225954187778785\\
14.1	-0.221185594198856\\
14.2	-0.213681027771218\\
14.3	-0.186251462080198\\
14.4	-0.16011701098843\\
14.5	-0.135220683475124\\
14.6	-0.111509827223371\\
14.7	-0.088935944769721\\
14.8	-0.06745452129287\\
14.9	-0.0470248634944681\\
15	-0.0276099490569748\\
15.1	-0.0091762861938449\\
15.2	0.00830621716382829\\
15.3	0.0248643749726574\\
15.4	0.0460056308706241\\
15.5	0.0650535598102237\\
15.6	0.0820225622325798\\
15.7	0.0969252996744979\\
15.8	0.109772736031592\\
15.9	0.120574174686008\\
16	0.12933729164276\\
16.1	0.136068164808083\\
16.2	0.140771299533003\\
16.3	0.143449650535568\\
16.4	0.144104640305833\\
16.5	0.127902647947631\\
16.6	0.113095975823807\\
16.7	0.09962658781751\\
16.8	0.0874400780649829\\
16.9	0.0764854993640906\\
17	0.0667152015552961\\
17.1	0.0580846793772661\\
17.2	0.0505524293270552\\
17.3	0.0440798150811694\\
17.4	0.038630941058802\\
17.5	0.0341725337322609\\
17.6	0.0426943518219927\\
17.7	0.049389793858415\\
17.8	0.0542708965339039\\
17.9	0.0573485921812111\\
18	0.0586327359190122\\
18.1	0.0581321301817217\\
18.2	0.0558545467267316\\
18.3	0.051806746205478\\
18.4	0.0459944953782742\\
18.5	0.0384225820466553\\
18.6	0.0290948277710421\\
18.7	-0.00294897733869932\\
18.8	-0.0319299049212364\\
18.9	-0.0579155181982987\\
19	-0.0809682497671234\\
19.1	-0.101145604326022\\
19.2	-0.11850034791532\\
19.3	-0.133080684285704\\
19.4	-0.14493041896935\\
19.5	-0.154089111594271\\
19.6	-0.160592216949138\\
19.7	-0.164471215274215\\
19.8	-0.15208218416777\\
19.9	-0.140249374622127\\
20	-0.128953233161264\\
20.1	-0.118173978018016\\
20.2	-0.107891569573534\\
20.3	-0.0980856807039425\\
20.4	-0.0887356669742539\\
20.5	-0.0798205366202521\\
20.6	-0.0713189202595756\\
20.7	-0.0632090402736278\\
20.8	-0.0554686798022008\\
20.9	-0.0499510697049349\\
21	-0.0443944770386186\\
21.1	-0.0387500181441458\\
21.2	-0.0329717282776126\\
21.3	-0.0270164077882413\\
21.4	-0.0208434765922722\\
21.5	-0.0144148365054187\\
21.6	-0.00769474101991755\\
21.7	-0.000649672134401757\\
21.8	0.00675177613415625\\
21.9	0.0145390079072733\\
22	0.0310085516225473\\
22.1	0.0460583591081131\\
22.2	0.0597210330842684\\
22.3	0.072027539191805\\
22.4	0.083007288551448\\
22.5	0.0926882157914589\\
22.6	0.101096852778973\\
22.7	0.108258398277888\\
22.8	0.114196783744026\\
22.9	0.118934735456874\\
23	0.122493833176307\\
23.1	0.118138530438057\\
23.2	0.1141502609329\\
23.3	0.110546283288988\\
23.4	0.107342177964025\\
23.5	0.104551917248218\\
23.6	0.102187930739327\\
23.7	0.10026116649963\\
23.8	0.0987811480922735\\
23.9	0.0977560276826832\\
24	0.0971926353795212\\
24.1	0.0970965249790343\\
24.2	0.110239892309938\\
24.3	0.120923881340967\\
24.4	0.129193170556832\\
24.5	0.135087492361129\\
24.6	0.138641792209277\\
24.7	0.139886375226649\\
24.8	0.138847040819772\\
24.9	0.135545205755264\\
25	0.129998016149475\\
25.1	0.122218448781611\\
25.2	0.112215402114178\\
25.3	0.0770313139397045\\
25.4	0.0449617696597846\\
25.5	0.0159016811967936\\
25.6	-0.0102477112847211\\
25.7	-0.0335791396863379\\
25.8	-0.0541795909160953\\
25.9	-0.0721305733307561\\
26	-0.0875083675014885\\
26.1	-0.100384262078527\\
26.2	-0.110824775486817\\
26.3	-0.118891864143312\\
26.4	-0.116272117101829\\
26.5	-0.113289126166823\\
26.6	-0.109975530807826\\
26.7	-0.106361174613556\\
26.8	-0.102473220172228\\
26.9	-0.098336256479346\\
27	-0.0939723992177093\\
27.1	-0.0894013842339541\\
27.2	-0.0846406545165553\\
27.3	-0.079705440961745\\
27.4	-0.0746088371962468\\
27.5	-0.0703887641259652\\
27.6	-0.0658228262876828\\
27.7	-0.0609070892467899\\
27.8	-0.0556372791198479\\
27.9	-0.0500087776778924\\
28	-0.044016616820862\\
28.1	-0.0376554724218474\\
28.2	-0.0309196575385684\\
28.3	-0.0238031149882159\\
28.4	-0.0162994092805312\\
28.5	-0.0084017179027498\\
28.6	0.00327164719590201\\
28.7	0.0146177611206943\\
28.8	0.0256378737844589\\
28.9	0.0363349828305095\\
29	0.0467137999331257\\
29.1	0.0567807212619091\\
29.2	0.0665438019807509\\
29.3	0.0760127346626342\\
29.4	0.0851988315115615\\
29.5	0.0941150102925789\\
29.6	0.102775783880181\\
29.7	0.115050847128512\\
29.8	0.126132501866703\\
29.9	0.136092493824814\\
30	0.14499790582813\\
30.1	0.152911378443885\\
30.2	0.159891317786715\\
30.3	0.165992091123364\\
30.4	0.171264210881427\\
30.5	0.175754507632977\\
30.6	0.179506292591735\\
30.7	0.182559510131925\\
30.8	0.19232630557218\\
30.9	0.199806251477886\\
31	0.205038037527153\\
31.1	0.208057443913051\\
31.2	0.208897451666098\\
31.3	0.207588345421135\\
31.4	0.204157808964644\\
31.5	0.198631013878059\\
31.6	0.191030701573154\\
31.7	0.181377258997087\\
31.8	0.169688788266964\\
31.9	0.139753592329848\\
32	0.111498678035162\\
32.1	0.08490131319887\\
32.2	0.0599389890857564\\
32.3	0.0365893869529898\\
32.4	0.0148303454518628\\
32.5	-0.00536017119359672\\
32.6	-0.0240041043095142\\
32.7	-0.0411233312722055\\
32.8	-0.0567396954584911\\
32.9	-0.070875035717086\\
33	-0.079526376011372\\
33.1	-0.0876583930491513\\
33.2	-0.0952828354077546\\
33.3	-0.102412351643993\\
33.4	-0.109060491834827\\
33.5	-0.115241711014353\\
33.6	-0.120971374483227\\
33.7	-0.126265764970937\\
33.8	-0.131142091635467\\
33.9	-0.135618500889025\\
34	-0.13971408904243\\
34.1	-0.155692156374748\\
34.2	-0.168442276242312\\
34.3	-0.178061735187457\\
34.4	-0.184640759543068\\
34.5	-0.188262812758845\\
34.6	-0.189004873867158\\
34.7	-0.186937697973381\\
34.8	-0.182126059603892\\
34.9	-0.174628979695732\\
35	-0.164499936965241\\
35.1	-0.151787064348505\\
35.2	-0.114251210334339\\
35.3	-0.0793204129972459\\
35.4	-0.0469590364718765\\
35.5	-0.0171326708150585\\
35.6	0.0101919372614049\\
35.7	0.035046950233831\\
35.8	0.057463502377598\\
35.9	0.0774717593280466\\
36	0.0951009747641683\\
36.1	0.11037954437912\\
36.2	0.123335057293301\\
36.3	0.124295678247968\\
36.4	0.125169229944353\\
36.5	0.1259697271794\\
36.6	0.126710757261939\\
36.7	0.127405515419158\\
36.8	0.12806683881216\\
36.9	0.12870723925389\\
37	0.129338934718512\\
37.1	0.129973879727346\\
37.2	0.130623794692758\\
37.3	0.131300194297925\\
37.4	0.145379695908507\\
37.5	0.156446081984133\\
37.6	0.164550867721606\\
37.7	0.169742017544138\\
37.8	0.172064086204533\\
37.9	0.171558350587541\\
38	0.168262932635947\\
38.1	0.162212913799681\\
38.2	0.153440441383094\\
38.3	0.14197482714263\\
38.4	0.127842638465315\\
38.5	0.0859274771535309\\
38.6	0.0471325139950507\\
38.7	0.0114088903314587\\
38.8	-0.0212892956924363\\
38.9	-0.051005112621954\\
39	-0.0777789113861836\\
39.1	-0.101648433558574\\
39.2	-0.122648912529734\\
39.3	-0.14081316791737\\
39.4	-0.156171693518954\\
39.5	-0.168752739094347\\
39.6	-0.168524822375039\\
39.7	-0.167856366884957\\
39.8	-0.166746874274099\\
39.9	-0.165195439530441\\
40	-0.163200753334706\\
40.1	-0.160761103547847\\
40.2	-0.157874375848374\\
40.3	-0.154538053534591\\
40.4	-0.150749216504863\\
40.5	-0.146504539427068\\
40.6	-0.141800289106563\\
40.7	-0.139657241898179\\
40.8	-0.136388053586576\\
40.9	-0.131980750368625\\
41	-0.126424231179552\\
41.1	-0.119708216081286\\
41.2	-0.111823197263292\\
41.3	-0.102760392511314\\
41.4	-0.0925117010069273\\
41.5	-0.0810696613278693\\
41.6	-0.0684274115258126\\
41.7	-0.0545786511645584\\
41.8	-0.0286900347185023\\
41.9	-0.00400135476175152\\
42	0.019495973698133\\
42.1	0.0418110501960073\\
42.2	0.0629534845878253\\
42.3	0.0829333940281683\\
42.4	0.101761401120543\\
42.5	0.11944863321723\\
42.6	0.136006722848232\\
42.7	0.151447809261548\\
42.8	0.165784541059611\\
42.9	0.184633898450843\\
43	0.201021221140583\\
43.1	0.215023873824866\\
43.2	0.226712355124958\\
43.3	0.236150558692608\\
43.4	0.243396016333867\\
43.5	0.248500123948847\\
43.6	0.251508351036094\\
43.7	0.252460434463964\\
43.8	0.251390557167276\\
43.9	0.248327512385496\\
44	0.237594284534176\\
44.1	0.226299613533851\\
44.2	0.214401308999495\\
44.3	0.201858732527577\\
44.4	0.188632678022829\\
44.5	0.174685256992448\\
44.6	0.159979788488476\\
44.7	0.144480693393912\\
44.8	0.128153392762098\\
44.9	0.110964209932069\\
45	0.0928802761548948\\
45.1	0.0551936105233789\\
45.2	0.0208842134321467\\
45.3	-0.0101615359331658\\
45.4	-0.0380486136498429\\
45.5	-0.062873709694034\\
45.6	-0.0847255635318058\\
45.7	-0.103685277736986\\
45.8	-0.119826610644416\\
45.9	-0.13321624898728\\
46	-0.143914061410171\\
46.1	-0.151973333695338\\
46.2	-0.14267727416104\\
46.3	-0.134341677679677\\
46.4	-0.126897496034965\\
46.5	-0.120281298849227\\
46.6	-0.114435038044565\\
46.7	-0.109305827373679\\
46.8	-0.104845736317112\\
46.9	-0.101011597685017\\
47	-0.0977648283007569\\
47.1	-0.0950712621809593\\
47.2	-0.0929009956621127\\
47.3	-0.103540945518456\\
47.4	-0.111761146447435\\
47.5	-0.11761513738325\\
47.6	-0.121152625990711\\
47.7	-0.122419644956881\\
47.8	-0.12145869815073\\
47.9	-0.118308897118929\\
48	-0.11300608835816\\
48.1	-0.105582971778044\\
48.2	-0.0960692107437346\\
48.3	-0.0844915340634223\\
48.4	-0.0527387447180318\\
48.5	-0.0231112558854261\\
48.6	0.00442243424961714\\
48.7	0.0298923814023677\\
48.8	0.0533272650048752\\
48.9	0.0747544541048116\\
49	0.0942000695466438\\
49.1	0.111689042624379\\
49.2	0.127245170384722\\
49.3	0.14089116774962\\
49.4	0.152648716617817\\
49.5	0.161889937598451\\
49.6	0.169448300924048\\
49.7	0.17533309524036\\
49.8	0.179553891200048\\
49.9	0.182120538309869\\
50	0.183043162495727\\
50.1	0.182332164368465\\
50.2	0.179998218175007\\
50.3	0.176052271421127\\
50.4	0.170505545153748\\
50.5	0.163369534892251\\
50.6	0.146538138014207\\
50.7	0.129936135116677\\
50.8	0.113581140306038\\
50.9	0.097489302773559\\
51	0.0816753721360387\\
51.1	0.066152759768973\\
51.2	0.0509335963249944\\
51.3	0.0360287856192394\\
51.4	0.0214480550528087\\
51.5	0.00720000273550966\\
51.6	-0.00670785854040959\\
51.7	-0.0327371254650047\\
51.8	-0.0555287912640696\\
51.9	-0.0751293815793545\\
52	-0.0915814315527044\\
52.1	-0.104923622994756\\
52.2	-0.115190911393698\\
52.3	-0.122414643192694\\
52.4	-0.126622663737374\\
52.5	-0.127839416268896\\
52.6	-0.126086032313394\\
52.7	-0.121380413795015\\
52.8	-0.0934478924005727\\
52.9	-0.0673115042695402\\
53	-0.0428847396955752\\
53.1	-0.0200876918791288\\
53.2	0.00115322413488399\\
53.3	0.0209055347801692\\
53.4	0.0392309543883974\\
53.5	0.0561856154916097\\
53.6	0.0718202837482184\\
53.7	0.086180558189151\\
53.8	0.0993070574388661\\
53.9	0.111522868816994\\
54	0.122567880406685\\
54.1	0.132441244256957\\
54.2	0.141141329457852\\
54.3	0.148665723733374\\
54.4	0.155011233421245\\
54.5	0.160173881865459\\
54.6	0.164148906243907\\
54.7	0.16693075284972\\
54.8	0.168513070841462\\
54.9	0.168888704473893\\
55	0.168547458410688\\
55.1	0.166891279391255\\
55.2	0.163901684049711\\
55.3	0.159560543474873\\
55.4	0.153850026440484\\
55.5	0.146752544239032\\
55.6	0.138250696978167\\
55.7	0.12832722120407\\
55.8	0.116964938721069\\
55.9	0.104146706481433\\
56	0.0898553674235257\\
56.1	0.057265869109785\\
56.2	0.027060110385969\\
56.3	-0.000848887963370152\\
56.4	-0.0265415718888768\\
56.5	-0.0500921290031352\\
56.6	-0.0715687460287069\\
56.7	-0.091033849586388\\
56.8	-0.108544331094691\\
56.9	-0.124151756506012\\
57	-0.137902561561658\\
57.1	-0.149838233206712\\
57.2	-0.154474166754593\\
57.3	-0.15873509856953\\
57.4	-0.162583087552272\\
57.5	-0.165983556549565\\
57.6	-0.16890514884087\\
57.7	-0.171319593728825\\
57.8	-0.173201580805925\\
57.9	-0.174528642494807\\
58	-0.17528104448332\\
58.1	-0.175441683698071\\
58.2	-0.174995993481633\\
58.3	-0.180683922795439\\
58.4	-0.184096777503017\\
58.5	-0.18529340490893\\
58.6	-0.184327224941907\\
58.7	-0.181246428682441\\
58.8	-0.176094162802673\\
58.9	-0.168908700530608\\
59	-0.15972359971282\\
59.1	-0.148567848513639\\
59.2	-0.135465999254382\\
59.3	-0.12043829086337\\
59.4	-0.0806536271285386\\
59.5	-0.0442279767206532\\
59.6	-0.0110898297300364\\
59.7	0.0188290308585183\\
59.8	0.0455937022216624\\
59.9	0.0692663255640292\\
60	0.0899062412846824\\
60.1	0.107570135906744\\
60.2	0.12231218120883\\
60.3	0.134184165973593\\
60.4	0.143235620746588\\
60.5	0.138651197524587\\
60.6	0.133763865462887\\
60.7	0.128613517827679\\
60.8	0.123237252256079\\
60.9	0.117669500813355\\
61	0.111942152362712\\
61.1	0.10608466762696\\
61.2	0.100124187300032\\
61.3	0.094085633546087\\
61.4	0.0879918052046645\\
61.5	0.0818634670021489\\
61.6	0.078678995058023\\
61.7	0.0747898925458379\\
61.8	0.070233027625192\\
61.9	0.0650411282346735\\
62	0.0592429275137677\\
62.1	0.0528632985130961\\
62.2	0.0459233786471325\\
62.3	0.0384406843148441\\
62.4	0.0304292160863661\\
62.5	0.0218995548277425\\
62.6	0.0128589491108922\\
62.7	-0.0137632325543593\\
62.8	-0.0368609344861218\\
62.9	-0.0565426170486069\\
63	-0.0729083810034183\\
63.1	-0.0860503089376291\\
63.2	-0.0960527844947782\\
63.3	-0.102992790432647\\
63.4	-0.106940186471048\\
63.5	-0.107957967835224\\
63.6	-0.106102505345604\\
63.7	-0.101423767852534\\
63.8	-0.0765952635071796\\
63.9	-0.0531281004016109\\
64	-0.03094499042264\\
64.1	-0.00997475017060385\\
64.2	0.00984795641345125\\
64.3	0.0285828590402338\\
64.4	0.0462843064514032\\
64.5	0.0630014769076746\\
64.6	0.0787785744653348\\
64.7	0.0936550116800984\\
64.8	0.10766557933865\\
64.9	0.120114819645832\\
65	0.132014797112175\\
65.1	0.143341987160919\\
65.2	0.154074548143398\\
65.3	0.164192236855591\\
65.4	0.173676328804103\\
65.5	0.182509542978514\\
65.6	0.19067597090028\\
65.7	0.198161009731039\\
65.8	0.204951299235123\\
65.9	0.211034662402411\\
66	0.221419369789478\\
66.1	0.229899930598987\\
66.2	0.236494625201317\\
66.3	0.241219866746236\\
66.4	0.244090254508859\\
66.5	0.24511862265201\\
66.6	0.244316084580534\\
66.7	0.241692073051058\\
66.8	0.237254376189273\\
66.9	0.231009169555781\\
67	0.222961044391097\\
67.1	0.204531580651537\\
67.2	0.186321989304604\\
67.3	0.168282315232713\\
67.4	0.150366396085522\\
67.5	0.132531692341157\\
67.6	0.114739127714826\\
67.7	0.0969529394148312\\
67.8	0.0791405377746052\\
67.9	0.0612723748164858\\
68	0.0433218213287703\\
68.1	0.0252650520620516\\
68.2	-0.000650769443462474\\
68.3	-0.0250037085462809\\
68.4	-0.0478044301720895\\
68.5	-0.0690628890683565\\
68.6	-0.0887883493324344\\
68.7	-0.106989402247139\\
68.8	-0.123673982488077\\
68.9	-0.138849382762564\\
69	-0.152522266935749\\
69.1	-0.164698681695515\\
69.2	-0.175384066803846\\
69.3	-0.176929787287692\\
69.4	-0.178732866760251\\
69.5	-0.180780321787099\\
69.6	-0.183059726286108\\
69.7	-0.185559177413783\\
69.8	-0.188267263089416\\
69.9	-0.191173031062988\\
70	-0.194265959437476\\
70.1	-0.197535928560701\\
70.2	-0.200973194206085\\
70.3	-0.20456836196566\\
70.4	-0.218063648418748\\
70.5	-0.229484659897608\\
70.6	-0.23884334558971\\
70.7	-0.246150564817191\\
70.8	-0.251416111300635\\
70.9	-0.254648734889831\\
71	-0.25585616084744\\
71.1	-0.255045106765057\\
71.2	-0.252221297184899\\
71.3	-0.247389475994429\\
71.4	-0.240553416655488\\
71.5	-0.223509469559084\\
71.6	-0.206389122776106\\
71.7	-0.189148702326146\\
71.8	-0.17174824453859\\
71.9	-0.154151337397658\\
72	-0.136324971917539\\
72.1	-0.118239403075511\\
72.2	-0.099868019858461\\
72.3	-0.0811872240044137\\
72.4	-0.0621763170454953\\
72.5	-0.0428173952824528\\
72.6	-0.0132009985116826\\
72.7	0.0146142816353456\\
72.8	0.0406271798505073\\
72.9	0.0648367469888265\\
73	0.0872423238830466\\
73.1	0.107843516276162\\
73.2	0.126640170801231\\
73.3	0.14363235194113\\
73.4	0.15882031990401\\
73.5	0.172204509353217\\
73.6	0.183785508933144\\
73.7	0.19087554079916\\
73.8	0.196807965701513\\
73.9	0.201562698655458\\
74	0.205122086783331\\
74.1	0.207470811633958\\
74.2	0.208595798041287\\
74.3	0.208486129226186\\
74.4	0.207132967863075\\
74.5	0.204529482850028\\
74.6	0.200670781537043\\
74.7	0.195553847182536\\
74.8	0.187240196606084\\
74.9	0.1779838387594\\
75	0.1678398190186\\
75.1	0.156857806446429\\
75.2	0.145082296780236\\
75.3	0.132552801313392\\
75.4	0.119304022292063\\
75.5	0.105366015411112\\
75.6	0.090764339956632\\
75.7	0.0755201971080226\\
75.8	0.0596505568796017\\
75.9	0.0314200437820954\\
76	0.00534484788863599\\
76.1	-0.0186366389326336\\
76.2	-0.0405828306642368\\
76.3	-0.0605491102241076\\
76.4	-0.0785879836507101\\
76.5	-0.0947492258532636\\
76.6	-0.109080018366734\\
76.7	-0.121625079527496\\
76.8	-0.132426787463052\\
76.9	-0.141525296267913\\
77	-0.137709921051243\\
77.1	-0.134817948724537\\
77.2	-0.132860769219889\\
77.3	-0.131849397396021\\
77.4	-0.131794512089005\\
77.5	-0.13270649378294\\
77.6	-0.134595461001489\\
77.7	-0.137471305516908\\
77.8	-0.141343726469171\\
77.9	-0.146222263484008\\
78	-0.152116328875165\\
78.1	-0.176343494202118\\
78.2	-0.197622895761773\\
78.3	-0.216023652400612\\
78.4	-0.231609441122142\\
78.5	-0.244438709947505\\
78.6	-0.254564876489386\\
78.7	-0.262036512883722\\
78.8	-0.266897517684936\\
78.9	-0.269187275293453\\
79	-0.268940803449153\\
79.1	-0.266188889290901\\
79.2	-0.250811190001518\\
79.3	-0.235294934162159\\
79.4	-0.219631550444852\\
79.5	-0.203810865255996\\
79.6	-0.187821114393367\\
79.7	-0.171648951176238\\
79.8	-0.155279451122927\\
79.9	-0.138696113241734\\
80	-0.121880857993085\\
80.1	-0.104814021972871\\
80.2	-0.087474349359316\\
80.3	-0.0556712506082476\\
80.4	-0.0268734976644542\\
80.5	-0.00097556757780051\\
80.6	0.0221213597797641\\
80.7	0.0425097110417936\\
80.8	0.0602758103875178\\
80.9	0.0755001531963258\\
81	0.0882576631675097\\
81.1	0.0986179337080388\\
81.2	0.1066454543454\\
81.3	0.112399822879131\\
81.4	0.100493955492588\\
81.5	0.0899801986139655\\
81.6	0.0808477522924044\\
81.7	0.0730869336641087\\
81.8	0.0666891477934836\\
81.9	0.0616468612057574\\
82	0.0579535780125763\\
82.1	0.0556038185390437\\
82.2	0.054593100367367\\
82.3	0.0549179217186667\\
82.4	0.0565757471006394\\
82.5	0.0726899197763326\\
82.6	0.087074773154376\\
82.7	0.0997946904132301\\
82.8	0.110908459876625\\
82.9	0.120469493192421\\
83	0.128526028770108\\
83.1	0.135121321139258\\
83.2	0.140293816851214\\
83.3	0.144077317508227\\
83.4	0.146501130468029\\
83.5	0.147590207737291\\
83.6	0.147199385661921\\
83.7	0.145601089674835\\
83.8	0.142783590421101\\
83.9	0.138734362439453\\
84	0.133440063757665\\
84.1	0.126886514156937\\
84.2	0.119058672081559\\
84.3	0.109940610167721\\
84.4	0.0995154893628748\\
84.5	0.087765531604592\\
84.6	0.0746719910253726\\
84.7	0.0384423144926085\\
84.8	0.00585569786645138\\
84.9	-0.0231934093371277\\
85	-0.0488037417089155\\
85.1	-0.0710675232081356\\
85.2	-0.0900707539863372\\
85.3	-0.105893479668773\\
85.4	-0.118610043937546\\
85.5	-0.128289325212398\\
85.6	-0.134994958179034\\
85.7	-0.138785540871212\\
85.8	-0.119512875082095\\
85.9	-0.102039437952656\\
86	-0.0863564980293584\\
86.1	-0.0724551915845629\\
86.2	-0.060326525204272\\
86.3	-0.0499613779753074\\
86.4	-0.0413505032833824\\
86.5	-0.0344845302325478\\
86.6	-0.0293539646955248\\
86.7	-0.0259491900035175\\
86.8	-0.0242604672832063\\
86.9	-0.0440948079878301\\
87	-0.0611632906727276\\
87.1	-0.0754799000136221\\
87.2	-0.0870580032369469\\
87.3	-0.0959103627719351\\
87.4	-0.102049147559105\\
87.5	-0.105485943059906\\
87.6	-0.106231760008853\\
87.7	-0.104297041946221\\
87.8	-0.0996916715661943\\
87.9	-0.0924249759123496\\
88	-0.0551174536438696\\
88.1	-0.0213500340958797\\
88.2	0.00891095390370083\\
88.3	0.0356980083304144\\
88.4	0.0590425091097087\\
88.5	0.0789747701926929\\
88.6	0.0955240887186007\\
88.7	0.108718791412743\\
88.8	0.118586278360581\\
88.9	0.125153064290806\\
89	0.128444817492995\\
89.1	0.11240447665363\\
89.2	0.0967709068513319\\
89.3	0.0815424908107602\\
89.4	0.0667179957071565\\
89.5	0.0522965666445057\\
89.6	0.0382777210142409\\
89.7	0.0246613437085165\\
89.8	0.011447683164274\\
89.9	-0.00136265178356275\\
90	-0.0137686942593935\\
90.1	-0.0257691209324189\\
90.2	-0.0461201812029342\\
90.3	-0.0640692109345867\\
90.4	-0.0796339803386652\\
90.5	-0.0928304588257715\\
90.6	-0.103672861186845\\
90.7	-0.112173689454481\\
90.8	-0.118343770601334\\
90.9	-0.122192290221196\\
91	-0.123726822327631\\
91.1	-0.122953355394785\\
91.2	-0.119876314755176\\
91.3	-0.0931204652036434\\
91.4	-0.0689755767310688\\
91.5	-0.0473711007380274\\
91.6	-0.0282412302899517\\
91.7	-0.0115246942982106\\
91.8	0.00283543556738094\\
91.9	0.0148919258424812\\
92	0.0246935506813657\\
92.1	0.0322852502587833\\
92.2	0.0377082786683696\\
92.3	0.0410003417953843\\
92.4	0.0209516523317391\\
92.5	0.00366738576957356\\
92.6	-0.0108719278801061\\
92.7	-0.0226855572312724\\
92.8	-0.0317925853649316\\
92.9	-0.0382119251580134\\
93	-0.0419623341386733\\
93.1	-0.0430624289059606\\
93.2	-0.0415306991502884\\
93.3	-0.0373855213097223\\
93.4	-0.0306451718957807\\
93.5	0.000998794226308889\\
93.6	0.0301653523110889\\
93.7	0.0568677684483096\\
93.8	0.0811182643797156\\
93.9	0.102928039596991\\
94	0.122307291052047\\
94.1	0.139265230558949\\
94.2	0.153810099960672\\
94.3	0.165949184128074\\
94.4	0.175688821852851\\
94.5	0.183034414690872\\
94.6	0.184303358208509\\
94.7	0.184016040709764\\
94.8	0.182170801803486\\
94.9	0.17876512583897\\
95	0.173795639448431\\
95.1	0.167258107399386\\
95.2	0.159147426775536\\
95.3	0.149457619500941\\
95.4	0.138181823218623\\
95.5	0.125312280531121\\
95.6	0.110840326606985\\
95.7	0.081709147396216\\
95.8	0.0539974017583798\\
95.9	0.0276299230596126\\
96	0.00253705572487916\\
96.1	-0.0213455860877714\\
96.2	-0.0440773449088387\\
96.3	-0.0657127321876489\\
96.4	-0.0863016270029634\\
96.5	-0.1058894618866\\
96.6	-0.124517396355691\\
96.7	-0.142222478713981\\
96.8	-0.163361630461026\\
96.9	-0.182741290485766\\
97	-0.2003580508389\\
97.1	-0.216209234586564\\
97.2	-0.230292857889948\\
97.3	-0.242607594237849\\
97.4	-0.253152740722405\\
97.5	-0.261928186254291\\
97.6	-0.268934381619374\\
97.7	-0.274172311284238\\
97.8	-0.277643466863136\\
97.9	-0.277240663929666\\
98	-0.275467538131222\\
98.1	-0.272362437247308\\
98.2	-0.267959278020227\\
98.3	-0.262287693513625\\
98.4	-0.255373169152384\\
98.5	-0.24723716791051\\
98.6	-0.237897245083552\\
98.7	-0.227367153053302\\
98.8	-0.215656936425159\\
98.9	-0.202773017892329\\
99	-0.178590859578848\\
99.1	-0.155638757194902\\
99.2	-0.133844767640484\\
99.3	-0.113140997689933\\
99.4	-0.0934633948838118\\
99.5	-0.0747515498092306\\
99.6	-0.0569485091727154\\
99.7	-0.0400005991018216\\
99.8	-0.023857258142111\\
99.9	-0.00847087944492205\\
100	0.00620333833134344\\
};
\addlegendentry{UAV};


\addplot[area legend,fill=black!40!blue,opacity=1.000000e-01,draw=none,forget plot]
table[row sep=crcr] {%
x	y\\
0	0.2\\
100	0.2\\
100	0.35\\
0	0.35\\
}--cycle;


\addplot[area legend,fill=black!40!blue,opacity=1.000000e-01,draw=none,forget plot]
table[row sep=crcr] {%
x	y\\
0	-0.2\\
100	-0.2\\
100	-0.35\\
0	-0.35\\
}--cycle;


\addplot[area legend,fill=black!40!red,opacity=1.000000e-01,draw=none,forget plot]
table[row sep=crcr] {%
x	y\\
0	0.05\\
100	0.05\\
100	0.18\\
0	0.18\\
}--cycle;


\addplot[area legend,fill=black!40!red,opacity=1.000000e-01,draw=none,forget plot]
table[row sep=crcr] {%
x	y\\
0	-0.05\\
100	-0.05\\
100	-0.18\\
0	-0.18\\
}--cycle;

\end{axis}
\end{tikzpicture}%

==> figures/robot_uav_time_plot_resynth.tikz <==
% This file was created by matlab2tikz v0.6.0 running on MATLAB 8.2.
%Copyright (c) 2008--2014, Nico Schlömer <nico.schloemer@gmail.com>
%All rights reserved.
%Minimal pgfplots version: 1.3
%
\begin{tikzpicture}

\begin{axis}[%
width=0.95092\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
xmin=0,
xmax=100,
xlabel={$t$},
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
ymin=-0.5,
ymax=0.5,
ylabel={$x_1, x_2$},
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left,align=left,draw=black},
xmajorgrids=false, ymajorgrids=false, axis x line=bottom, axis y line=left, every axis x label/.style={at={(current axis.south east)},anchor=west},  every axis y label/.style={at={(current axis.north west)},anchor=south}
]
\addplot [color=blue,solid,line width=1.0pt]
  table[row sep=crcr]{%
0.1	0.0103175942432337\\
0.2	0.0101456622154962\\
0.3	0.00883028932641307\\
0.4	0.00640285701830467\\
0.5	0.00289152405685396\\
0.6	-0.0016786607138712\\
0.7	-0.00728565391955426\\
0.8	-0.0139103211549639\\
0.9	-0.0215363481047643\\
1	-0.0301501589772763\\
1.1	-0.0397408419628686\\
1.2	-0.050300081447945\\
1.3	-0.0807836326489092\\
1.4	-0.107863578320665\\
1.5	-0.131605075308552\\
1.6	-0.152069661594862\\
1.7	-0.169315422294562\\
1.8	-0.183397145877005\\
1.9	-0.194366471096559\\
2	-0.20227202508793\\
2.1	-0.207159553056215\\
2.2	-0.20907203996724\\
2.3	-0.208049824620572\\
2.4	-0.176404881498782\\
2.5	-0.148203295074247\\
2.6	-0.123415901442795\\
2.7	-0.102015634424208\\
2.8	-0.0839774610740773\\
2.9	-0.0692783223464866\\
3	-0.0578970787011404\\
3.1	-0.0498144604621657\\
3.2	-0.0450130227488235\\
3.3	-0.0434771048107879\\
3.4	-0.0451927936125125\\
3.5	-0.0776922841228449\\
3.6	-0.107099389765483\\
3.7	-0.133493496785487\\
3.8	-0.156947896625931\\
3.9	-0.177530030350767\\
4	-0.195301716972394\\
4.1	-0.210319366419685\\
4.2	-0.222634177838349\\
4.3	-0.232292323873807\\
4.4	-0.239335121547045\\
4.5	-0.243799190296141\\
4.6	-0.239976587166313\\
4.7	-0.234970910816867\\
4.8	-0.228778571658438\\
4.9	-0.221394510859174\\
5	-0.212812209262238\\
5.1	-0.203023693144579\\
5.2	-0.19201953688014\\
5.3	-0.179788862563216\\
5.4	-0.166319336640447\\
5.5	-0.151597163592934\\
5.6	-0.135607076703155\\
5.7	-0.104788071896536\\
5.8	-0.0758138575527815\\
5.9	-0.048603206390147\\
6	-0.0230794866166288\\
6.1	0.000829570123676369\\
6.2	0.0231920879761528\\
6.3	0.0440722539370758\\
6.4	0.0635305133786743\\
6.5	0.0816237546315011\\
6.6	0.0984054831853823\\
6.7	0.113925986039528\\
6.8	0.126787934859407\\
6.9	0.138769225571339\\
7	0.149926259144983\\
7.1	0.160310680638601\\
7.2	0.169969573807083\\
7.3	0.17894564302278\\
7.4	0.187277383093495\\
7.5	0.194999237527318\\
7.6	0.202141745761058\\
7.7	0.20873167983771\\
7.8	0.214792170988554\\
7.9	0.221194141656721\\
8	0.226969507589513\\
8.1	0.232105216212018\\
8.2	0.236588438838247\\
8.3	0.240406534042965\\
8.4	0.243547012047431\\
8.5	0.245997500028448\\
8.6	0.247745708263472\\
8.7	0.24877939702772\\
8.8	0.249086344162123\\
8.9	0.248654313233694\\
9	0.245168952438352\\
9.1	0.241458832138426\\
9.2	0.237499270388103\\
9.3	0.233266718274968\\
9.4	0.228738686676151\\
9.5	0.223893676434305\\
9.6	0.218711111752642\\
9.7	0.213171276618195\\
9.8	0.207255254071875\\
9.9	0.200944868152751\\
10	0.194222628352338\\
10.1	0.188945402236649\\
10.2	0.182829956846504\\
10.3	0.175849664363284\\
10.4	0.167980030728261\\
10.5	0.159198593569452\\
10.6	0.149484826086389\\
10.7	0.138820046595945\\
10.8	0.127187333458913\\
10.9	0.11457144512281\\
11	0.100958745031264\\
11.1	0.0863371311645443\\
11.2	0.0626912093598983\\
11.3	0.0397747053780856\\
11.4	0.0175903016238147\\
11.5	-0.00386043896107148\\
11.6	-0.0245770392071308\\
11.7	-0.0445600768883295\\
11.8	-0.0638111566437101\\
11.9	-0.082332884546422\\
12	-0.100128845224\\
12.1	-0.117203581440637\\
12.2	-0.133562576058773\\
12.3	-0.154120397143989\\
12.4	-0.172779448947115\\
12.5	-0.18959597275966\\
12.6	-0.204621561458407\\
12.7	-0.217903341773965\\
12.8	-0.229484144319777\\
12.9	-0.239402661933729\\
13	-0.247693596851199\\
13.1	-0.254387797196798\\
13.2	-0.259512383251898\\
13.3	-0.263090863926404\\
13.4	-0.267630095336156\\
13.5	-0.270142394770071\\
13.6	-0.27062454512948\\
13.7	-0.269072545882143\\
13.8	-0.265481601499741\\
13.9	-0.259846108506403\\
14	-0.252159641133553\\
14.1	-0.242414935573555\\
14.2	-0.230603872821826\\
14.3	-0.216717460094338\\
14.4	-0.200745810804678\\
14.5	-0.166097653484903\\
14.6	-0.133195076781529\\
14.7	-0.101950120445727\\
14.8	-0.0722813446299189\\
14.9	-0.0441135469699566\\
15	-0.0173774972614054\\
15.1	0.00799031110736955\\
15.2	0.0320478937541958\\
15.3	0.0548479926770489\\
15.4	0.0764382791021499\\
15.5	0.0968615424638385\\
15.6	0.123214904596125\\
15.7	0.146941549586574\\
15.8	0.16805251992007\\
15.9	0.186557866791516\\
16	0.202466665264645\\
16.1	0.215787027259113\\
16.2	0.226526112427643\\
16.3	0.23469013697962\\
16.4	0.240284380502324\\
16.5	0.243313190826032\\
16.6	0.243779986974387\\
16.7	0.220349311000366\\
16.8	0.19922510799453\\
16.9	0.180354580475299\\
17	0.163688066798775\\
17.1	0.149178898379148\\
17.2	0.136783265394432\\
17.3	0.126460090560925\\
17.4	0.118170910583273\\
17.5	0.111879764909349\\
17.6	0.107553091440396\\
17.7	0.105159628866982\\
17.8	0.123981259478021\\
17.9	0.140293685447224\\
18	0.154113079083569\\
18.1	0.165454838518367\\
18.2	0.174333610234898\\
18.3	0.180763309774157\\
18.4	0.184757140688859\\
18.5	0.186327611813068\\
18.6	0.185486552910198\\
18.7	0.182245128757759\\
18.8	0.176613851723032\\
18.9	0.153141968159989\\
19	0.130771563326208\\
19.1	0.109496575864744\\
19.2	0.0893101825699855\\
19.3	0.0702048113888346\\
19.4	0.0521721525845973\\
19.5	0.0352031681169424\\
19.6	0.019288099286729\\
19.7	0.00441647269009595\\
19.8	-0.00942289547803065\\
19.9	-0.0222418967349367\\
20	-0.0275440432480755\\
20.1	-0.0332579951111079\\
20.2	-0.0394171004939547\\
20.3	-0.046052072873045\\
20.4	-0.0531911118971135\\
20.5	-0.0608600169985996\\
20.6	-0.0690822941048891\\
20.7	-0.0778792557835412\\
20.8	-0.0872701151365739\\
20.9	-0.097272073740768\\
21	-0.107900403913755\\
21.1	-0.134038522976705\\
21.2	-0.157449315391389\\
21.3	-0.178174811796172\\
21.4	-0.196253214197239\\
21.5	-0.211719026045956\\
21.6	-0.224603172571667\\
21.7	-0.234933111778019\\
21.8	-0.242732936484846\\
21.9	-0.248023467772844\\
22	-0.250822340164621\\
22.1	-0.251144078853083\\
22.2	-0.22718772338088\\
22.3	-0.205814290830764\\
22.4	-0.186943778891789\\
22.5	-0.170501461366557\\
22.6	-0.156417652970586\\
22.7	-0.144627488400143\\
22.8	-0.135070714977786\\
22.9	-0.127691498224333\\
23	-0.122438239743369\\
23.1	-0.119263406840016\\
23.2	-0.118123373329402\\
23.3	-0.140244422553149\\
23.4	-0.159484840031103\\
23.5	-0.17586110023334\\
23.6	-0.189389509269654\\
23.7	-0.200086212943133\\
23.8	-0.207967204474659\\
23.9	-0.213048331919081\\
24	-0.215345305292866\\
24.1	-0.214873703432078\\
24.2	-0.211648980598704\\
24.3	-0.205686472852505\\
24.4	-0.182915739613915\\
24.5	-0.160595871345255\\
24.6	-0.138730863021808\\
24.7	-0.117324179612595\\
24.8	-0.0963787785471507\\
24.9	-0.0758971307312301\\
25	-0.0558812401788384\\
25.1	-0.0363326623239991\\
25.2	-0.0172525210719074\\
25.3	0.00135847535447787\\
25.4	0.0195000197197618\\
25.5	0.0390107054314438\\
25.6	0.05766000511666\\
25.7	0.0754411017752106\\
25.8	0.0923487566692793\\
25.9	0.108379257358603\\
26	0.123530369824425\\
26.1	0.13780129451599\\
26.2	0.15119262616419\\
26.3	0.163706317217318\\
26.4	0.175345644763795\\
26.5	0.186115180816133\\
26.6	0.205091630629916\\
26.7	0.221095401046333\\
26.8	0.234179515529727\\
26.9	0.244393640847241\\
27	0.251784227937534\\
27.1	0.256394643888215\\
27.2	0.258265295440315\\
27.3	0.257433744413669\\
27.4	0.253934815423943\\
27.5	0.247800696239963\\
27.6	0.239061031109073\\
27.7	0.201248637090233\\
27.8	0.166926696656645\\
27.9	0.136049515744651\\
28	0.108574460523563\\
28.1	0.0844618419467266\\
28.2	0.0636748081894577\\
28.3	0.0461792446227548\\
28.4	0.0319436809930328\\
28.5	0.0209392054984513\\
28.6	0.0131393854717732\\
28.7	0.00852019439812019\\
28.8	0.0276285938367157\\
28.9	0.0451692328932174\\
29	0.0611848012233233\\
29.1	0.0757151582983856\\
29.2	0.0887974573304762\\
29.3	0.100466261583737\\
29.4	0.110753653437277\\
29.5	0.119689336543872\\
29.6	0.127300731408807\\
29.7	0.133613064694228\\
29.8	0.138649452536407\\
29.9	0.147257118974822\\
30	0.153516866181258\\
30.1	0.157463497671089\\
30.2	0.159128357024124\\
30.3	0.158539440185944\\
30.4	0.155721499031005\\
30.5	0.150696136544463\\
30.6	0.143481893956433\\
30.7	0.134094330140259\\
30.8	0.122546093565249\\
30.9	0.108846987074115\\
31	0.0749893749049249\\
31.1	0.0431146919498114\\
31.2	0.0131722145496608\\
31.3	-0.014887069638822\\
31.4	-0.0411105765261193\\
31.5	-0.065544235359161\\
31.6	-0.0882325936876844\\
31.7	-0.109218917823504\\
31.8	-0.12854528907434\\
31.9	-0.14625269602049\\
32	-0.162381123090065\\
32.1	-0.178327803740718\\
32.2	-0.192401032583874\\
32.3	-0.204670210062126\\
32.4	-0.215200120943742\\
32.5	-0.224051142688656\\
32.6	-0.231279441277088\\
32.7	-0.236937155111322\\
32.8	-0.241072567566517\\
32.9	-0.243730268733454\\
33	-0.244951306864846\\
33.1	-0.244773330007158\\
33.2	-0.235278166372361\\
33.3	-0.226266085434866\\
33.4	-0.21774375901284\\
33.5	-0.209716661927248\\
33.6	-0.202189112763698\\
33.7	-0.195164311522468\\
33.8	-0.188644374285737\\
33.9	-0.182630365022698\\
34	-0.177122324645385\\
34.1	-0.17211929742044\\
34.2	-0.167619354834883\\
34.3	-0.173859105888225\\
34.4	-0.178259634306671\\
34.5	-0.180842452400654\\
34.6	-0.181626140321513\\
34.7	-0.180626426654431\\
34.8	-0.177856261803038\\
34.9	-0.173325884435147\\
35	-0.167042881240242\\
35.1	-0.159012240231439\\
35.2	-0.149236397807377\\
35.3	-0.137715279773086\\
35.4	-0.111319007212708\\
35.5	-0.086210934626408\\
35.6	-0.0623285672581527\\
35.7	-0.0396123716649594\\
35.8	-0.0180056067385225\\
35.9	0.00254583673925153\\
36	0.0220935884787645\\
36.1	0.0406869434508507\\
36.2	0.0583729994649587\\
36.3	0.0751967879600115\\
36.4	0.0912013983899192\\
36.5	0.117733871577622\\
36.6	0.140881944924302\\
36.7	0.16074339754847\\
36.8	0.17740829051151\\
36.9	0.190959276022099\\
37	0.201471886237605\\
37.1	0.209014802593917\\
37.2	0.2136501065396\\
37.3	0.215433512497348\\
37.4	0.214414583825483\\
37.5	0.210636932504276\\
37.6	0.18605594946397\\
37.7	0.162995057781939\\
37.8	0.141396094740695\\
37.9	0.121204156871635\\
38	0.102367436338816\\
38.1	0.0848370663971281\\
38.2	0.0685669754564003\\
38.3	0.0535137493084776\\
38.4	0.0396365010984434\\
38.5	0.0268967486440772\\
38.6	0.0152582987293253\\
38.7	0.0125842230794217\\
38.8	0.00911235941048828\\
38.9	0.00484760005413219\\
39	-0.000206721803881534\\
39.1	-0.00604880066863383\\
39.2	-0.0126783309629798\\
39.3	-0.0200964828189044\\
39.4	-0.0283058813251241\\
39.5	-0.0373105891316945\\
39.6	-0.0471160923209682\\
39.7	-0.0577292894625123\\
39.8	-0.0830505256640502\\
39.9	-0.105982709320904\\
40	-0.126593657934872\\
40.1	-0.14494711297066\\
40.2	-0.161102929789515\\
40.3	-0.175117256463396\\
40.4	-0.18704270202168\\
40.5	-0.196928494651484\\
40.6	-0.204820630343324\\
40.7	-0.210762012446033\\
40.8	-0.214792582568381\\
40.9	-0.201604822911775\\
41	-0.190055169538211\\
41.1	-0.180146460614083\\
41.2	-0.171880721924847\\
41.3	-0.165259203994956\\
41.4	-0.16028241690073\\
41.5	-0.156950162886423\\
41.6	-0.155261566887367\\
41.7	-0.155215105058078\\
41.8	-0.156808631397416\\
41.9	-0.160039402557491\\
42	-0.183112946383459\\
42.1	-0.2036577982082\\
42.2	-0.221718665494995\\
42.3	-0.237335813757328\\
42.4	-0.250545215550419\\
42.5	-0.261378688153719\\
42.6	-0.269864020414016\\
42.7	-0.276025089188629\\
42.8	-0.27988196579944\\
42.9	-0.281451012881074\\
43	-0.280744971980352\\
43.1	-0.271316808249857\\
43.2	-0.261176122278239\\
43.3	-0.250274261806503\\
43.4	-0.238564931808515\\
43.5	-0.226004045132848\\
43.6	-0.21254958022884\\
43.7	-0.19816144554582\\
43.8	-0.182801350214985\\
43.9	-0.166432680642832\\
44	-0.149020382663328\\
44.1	-0.130530848913329\\
44.2	-0.0974589419846621\\
44.3	-0.0663293807965689\\
44.4	-0.0370732739641811\\
44.5	-0.00962602068038051\\
44.6	0.0160728898115209\\
44.7	0.0400800670046182\\
44.8	0.062448396757696\\
44.9	0.0832272083172348\\
45	0.102462431251436\\
45.1	0.120196742786163\\
45.2	0.136469706004801\\
45.3	0.149152555314587\\
45.4	0.160924275839582\\
45.5	0.171816704565561\\
45.6	0.181858636648921\\
45.7	0.191075937952104\\
45.8	0.199491649648226\\
45.9	0.207126085241164\\
46	0.213996920325987\\
46.1	0.22011927539423\\
46.2	0.225505791969137\\
46.3	0.230166702337495\\
46.4	0.240952048911306\\
46.5	0.249513132011392\\
46.6	0.255848561180163\\
46.7	0.259956269514487\\
46.8	0.261833501820884\\
46.9	0.261476801620205\\
47	0.258881996993057\\
47.1	0.254044185254958\\
47.2	0.246957716447992\\
47.3	0.237616175633461\\
47.4	0.226012363967797\\
47.5	0.198203316576645\\
47.6	0.17128596821088\\
47.7	0.145218488670854\\
47.8	0.119960481633594\\
47.9	0.0954728821906248\\
48	0.0717178587942136\\
48.1	0.048658719336783\\
48.2	0.0262598211012888\\
48.3	0.00448648433265826\\
48.4	-0.0166950908080264\\
48.5	-0.0373179041340189\\
48.6	-0.0665726085416978\\
48.7	-0.0931677226678069\\
48.8	-0.117192529112879\\
48.9	-0.138729508913121\\
49	-0.157854623460096\\
49.1	-0.174637578292603\\
49.2	-0.189142069603385\\
49.3	-0.201426014253664\\
49.4	-0.211541764041362\\
49.5	-0.219536304924032\\
49.6	-0.225451441854864\\
49.7	-0.218896809999177\\
49.8	-0.212753864696111\\
49.9	-0.207002952886963\\
50	-0.20162451359476\\
50.1	-0.196599040695731\\
50.2	-0.191907046386169\\
50.3	-0.187529025257589\\
50.4	-0.183445418895736\\
50.5	-0.179636580921485\\
50.6	-0.176082742393911\\
50.7	-0.172763977497848\\
50.8	-0.180157884259222\\
50.9	-0.18541635183984\\
51	-0.188516087059768\\
51.1	-0.189435233151858\\
51.2	-0.188153274837176\\
51.3	-0.184650947853477\\
51.4	-0.178910152675828\\
51.5	-0.170913872181391\\
51.6	-0.160646093022644\\
51.7	-0.148091730484816\\
51.8	-0.133236556614236\\
51.9	-0.0972850306182098\\
52	-0.063229898358224\\
52.1	-0.0310388875522679\\
52.2	-0.000680453922178684\\
52.3	0.0278762788584683\\
52.4	0.0546615769348505\\
52.5	0.0797051519164975\\
52.6	0.103036214547764\\
52.7	0.124683526546411\\
52.8	0.144675450747392\\
52.9	0.163039999683202\\
53	0.186202310907225\\
53.1	0.206225411225407\\
53.2	0.223202402812434\\
53.3	0.237218578540656\\
53.4	0.248351725906164\\
53.5	0.256672410422091\\
53.6	0.262244239401559\\
53.7	0.265124106996942\\
53.8	0.265362421309077\\
53.9	0.263003314329606\\
54	0.258084835431528\\
54.1	0.234855428295363\\
54.2	0.212812461721665\\
54.3	0.191896343508221\\
54.4	0.172050297368546\\
54.5	0.153220201538725\\
54.6	0.135354435510981\\
54.7	0.11840373444349\\
54.8	0.102321050819296\\
54.9	0.0870614229491226\\
55	0.0725818499337279\\
55.1	0.0588411727210836\\
55.2	0.0500444637829155\\
55.3	0.0409483860271597\\
55.4	0.0315242466896015\\
55.5	0.0217443536783372\\
55.6	0.0115819360303053\\
55.7	0.00101106760104013\\
55.8	-0.0099934062235763\\
55.9	-0.0214559389950778\\
56	-0.0334003510420703\\
56.1	-0.045849894865573\\
56.2	-0.0588273182657705\\
56.3	-0.0880218559341558\\
56.4	-0.114143942568044\\
56.5	-0.137287890398371\\
56.6	-0.157540437424469\\
56.7	-0.174981049990003\\
56.8	-0.189682205336311\\
56.9	-0.201709655045517\\
57	-0.211122670231243\\
57.1	-0.217974269282881\\
57.2	-0.222311428920059\\
57.3	-0.224175279266937\\
57.4	-0.201184533245381\\
57.5	-0.18101031544567\\
57.6	-0.163568748493887\\
57.7	-0.148781761973921\\
57.8	-0.136576841700581\\
57.9	-0.126886794584033\\
58	-0.119649528343827\\
58.1	-0.114807845373681\\
58.2	-0.11230925009894\\
58.3	-0.112105769207374\\
58.4	-0.114153784170759\\
58.5	-0.140812404657214\\
58.6	-0.164474989180029\\
58.7	-0.185196723590894\\
58.8	-0.203028383409503\\
58.9	-0.218016498708494\\
59	-0.23020350755561\\
59.1	-0.239627898517555\\
59.2	-0.24632434269904\\
59.3	-0.25032381576113\\
59.4	-0.251653710334925\\
59.5	-0.250337939219913\\
59.6	-0.236812129244631\\
59.7	-0.222887580844528\\
59.8	-0.208543238397445\\
59.9	-0.193758147411839\\
60	-0.178511406355508\\
60.1	-0.162782119390785\\
60.2	-0.146549349903184\\
60.3	-0.129792074713979\\
60.4	-0.112489138870374\\
60.5	-0.0946192109098796\\
60.6	-0.076160738498145\\
60.7	-0.048095956382553\\
60.8	-0.0215350073015956\\
60.9	0.00360636870446789\\
61	0.0274060558654868\\
61.1	0.0499358377966107\\
61.2	0.0712616554213925\\
61.3	0.0914438485182403\\
61.4	0.110537381658381\\
61.5	0.128592055258577\\
61.6	0.145652702429175\\
61.7	0.161759372257456\\
61.8	0.185687557633777\\
61.9	0.206798360669199\\
62	0.225111569007504\\
62.1	0.240644832560887\\
62.2	0.253413716036148\\
62.3	0.263431746363483\\
62.4	0.27071045520879\\
62.5	0.275259416737286\\
62.6	0.277086280783595\\
62.7	0.276196801571454\\
62.8	0.272594862114565\\
62.9	0.242545302008227\\
63	0.21523821550446\\
63.1	0.190593573037758\\
63.2	0.168536502412241\\
63.3	0.148997057353793\\
63.4	0.1319100000207\\
63.5	0.117214596794273\\
63.6	0.104854426709572\\
63.7	0.0947772019230207\\
63.8	0.0869345996484803\\
63.9	0.0812821050264408\\
64	0.101401447772821\\
64.1	0.118240940020045\\
64.2	0.131828789293806\\
64.3	0.142191589936455\\
64.4	0.149354378125951\\
64.5	0.153340682887976\\
64.6	0.154172573271704\\
64.7	0.151870701848992\\
64.8	0.146454344686511\\
64.9	0.137941437930594\\
65	0.126348611135256\\
65.1	0.0897765882066694\\
65.2	0.0551486961898317\\
65.3	0.0224235402485822\\
65.4	-0.00843737383390356\\
65.5	-0.0374697586134511\\
65.6	-0.0647066562689267\\
65.7	-0.0901785425677021\\
65.8	-0.113913423847281\\
65.9	-0.135936927327879\\
66	-0.156272385051762\\
66.1	-0.174940911727131\\
66.2	-0.193223957240362\\
66.3	-0.209658020619237\\
66.4	-0.224229045576088\\
66.5	-0.236924905934771\\
66.6	-0.247735322772167\\
66.7	-0.256651786868498\\
66.8	-0.263667486218495\\
66.9	-0.268777238369998\\
67	-0.271977427370398\\
67.1	-0.273265945114456\\
67.2	-0.272642136899574\\
67.3	-0.268912642017106\\
67.4	-0.263478388187637\\
67.5	-0.256370796613176\\
67.6	-0.247618798925302\\
67.7	-0.237248930669743\\
67.8	-0.225285418326592\\
67.9	-0.211750260151837\\
68	-0.196663301108382\\
68.1	-0.180042302138125\\
68.2	-0.1619030040108\\
68.3	-0.142259185970198\\
68.4	-0.103992684507728\\
68.5	-0.0681666235300116\\
68.6	-0.0347380780166011\\
68.7	-0.0036666762740542\\
68.8	0.0250855106729112\\
68.9	0.0515540728871602\\
69	0.0757723588476681\\
69.1	0.0977715666079635\\
69.2	0.117580829073814\\
69.3	0.135227293672556\\
69.4	0.150736196670402\\
69.5	0.154445049574916\\
69.6	0.15832478187241\\
69.7	0.162345637389794\\
69.8	0.166481316786632\\
69.9	0.170708854105883\\
70	0.175008502316644\\
70.1	0.179363627464734\\
70.2	0.183760611071036\\
70.3	0.188188760440576\\
70.4	0.192640226567147\\
70.5	0.197109929339271\\
70.6	0.210337664854448\\
70.7	0.221517275807817\\
70.8	0.230706224138389\\
70.9	0.237958626562526\\
71	0.243325413223754\\
71.1	0.246854477182155\\
71.2	0.248590815202606\\
71.3	0.248576660275569\\
71.4	0.246851606279935\\
71.5	0.243452725174425\\
71.6	0.238414677082258\\
71.7	0.212718360155607\\
71.8	0.189789377635232\\
71.9	0.169607663033512\\
72	0.152154798103502\\
72.1	0.137413968504095\\
72.2	0.12536992342064\\
72.3	0.116008938993345\\
72.4	0.109318785416062\\
72.5	0.105288697577933\\
72.6	0.103909349129814\\
72.7	0.105172829866392\\
72.8	0.133918732470588\\
72.9	0.159581740193917\\
73	0.182243203561347\\
73.1	0.201978139655877\\
73.2	0.21885548509162\\
73.3	0.232938332269419\\
73.4	0.244284149677361\\
73.5	0.252944986953003\\
73.6	0.258967665380817\\
73.7	0.262393954457157\\
73.8	0.26326073511584\\
73.9	0.254137417969098\\
74	0.244263594937671\\
74.1	0.233621598265682\\
74.2	0.22219366559304\\
74.3	0.209961898843287\\
74.4	0.196908223524154\\
74.5	0.183014348349442\\
74.6	0.168261725092935\\
74.7	0.152631508587055\\
74.8	0.136104516780615\\
74.9	0.118661190771613\\
75	0.0882625813997084\\
75.1	0.0597185132853212\\
75.2	0.0329452236707889\\
75.3	0.0078649206980656\\
75.4	-0.0155944796211973\\
75.5	-0.0374996002810578\\
75.6	-0.0579118347776889\\
75.7	-0.0768875639577349\\
75.8	-0.0944783589072626\\
75.9	-0.110731170529752\\
76	-0.125688506423379\\
76.1	-0.147698881041004\\
76.2	-0.166688308052155\\
76.3	-0.18266332177239\\
76.4	-0.195630736716661\\
76.5	-0.205597625813117\\
76.6	-0.212571299656\\
76.7	-0.216559286736914\\
76.8	-0.217569314596806\\
76.9	-0.215609291843848\\
77	-0.210687290985092\\
77.1	-0.202811532022316\\
77.2	-0.174477460734031\\
77.3	-0.147149849411246\\
77.4	-0.120815930276482\\
77.5	-0.0954634662151008\\
77.6	-0.071080724948608\\
77.7	-0.0476564546377367\\
77.8	-0.0251798608415509\\
77.9	-0.00364058476285679\\
78	0.0169713172860008\\
78.1	0.0366653932592688\\
78.2	0.0554508136547389\\
78.3	0.0737913567058652\\
78.4	0.0911492402422816\\
78.5	0.107528030368562\\
78.6	0.122931627602125\\
78.7	0.13736425809039\\
78.8	0.150830465701386\\
78.9	0.16333510495693\\
79	0.174883334779747\\
79.1	0.185480613028076\\
79.2	0.195132691793346\\
79.3	0.203845613438526\\
79.4	0.221590130034131\\
79.5	0.236138206639946\\
79.6	0.247521059850341\\
79.7	0.255768367659913\\
79.8	0.260908329944576\\
79.9	0.262967725012213\\
80	0.261971962403646\\
80.1	0.257945132113981\\
80.2	0.250910050394171\\
80.3	0.240888302282951\\
80.4	0.227900281010047\\
80.5	0.19184320642233\\
80.6	0.157372405125399\\
80.7	0.124487592510702\\
80.8	0.0931870005340947\\
80.9	0.0634674207180772\\
81	0.0353242433555354\\
81.1	0.00875149305866617\\
81.2	-0.0162581392131838\\
81.3	-0.0397132675225212\\
81.4	-0.0616237856043873\\
81.5	-0.0820008446922479\\
81.6	-0.107630792431507\\
81.7	-0.130096880436076\\
81.8	-0.149482373151427\\
81.9	-0.165863810824437\\
82	-0.179311272910429\\
82.1	-0.18988862379857\\
82.2	-0.197653741653328\\
82.3	-0.202658731121668\\
82.4	-0.204950120609956\\
82.5	-0.204569044791036\\
82.6	-0.201551412960527\\
82.7	-0.17530552892061\\
82.8	-0.151321445353299\\
82.9	-0.129504237538269\\
83	-0.10976652697215\\
83.1	-0.0920281701366045\\
83.2	-0.0762159673901018\\
83.3	-0.0622633910514201\\
83.4	-0.0501103317979554\\
83.5	-0.0397028625541942\\
83.6	-0.0309930190954664\\
83.7	-0.0239385966394072\\
83.8	-0.0365930047080002\\
83.9	-0.0466042382080854\\
84	-0.0540405926250889\\
84.1	-0.0589656942287607\\
84.2	-0.0614386996762355\\
84.3	-0.0615144831246524\\
84.4	-0.0592438114448533\\
84.5	-0.0546735080933424\\
84.6	-0.0478466061670764\\
84.7	-0.0388024911346506\\
84.8	-0.0275770337079814\\
84.9	0.00380121643893009\\
85	0.0331905105052537\\
85.1	0.0606118460014432\\
85.2	0.0860856079001288\\
85.3	0.109631602922524\\
85.4	0.131269092151384\\
85.5	0.151016822065058\\
85.6	0.168893054082386\\
85.7	0.184915592703619\\
85.8	0.199101812328241\\
85.9	0.211468682826543\\
86	0.220727277746998\\
86.1	0.228509716976809\\
86.2	0.234822775918725\\
86.3	0.23967391971442\\
86.4	0.243071289365301\\
86.5	0.24502368956916\\
86.6	0.245540578219122\\
86.7	0.244632057515667\\
86.8	0.242308866646651\\
86.9	0.238582375994251\\
87	0.233464582831611\\
87.1	0.226361855314269\\
87.2	0.217931398765852\\
87.3	0.208231701127546\\
87.4	0.197316047598158\\
87.5	0.185232723491261\\
87.6	0.172025203371135\\
87.7	0.157732327083583\\
87.8	0.142388463260437\\
87.9	0.126023660841159\\
88	0.1086637891212\\
88.1	0.0903306668046661\\
88.2	0.0596659017448429\\
88.3	0.0307348149101276\\
88.4	0.00348183365378626\\
88.5	-0.0221452598779228\\
88.6	-0.04619548686125\\
88.7	-0.0687148207223454\\
88.8	-0.0897463273351507\\
88.9	-0.109330296922814\\
89	-0.127504368071371\\
89.1	-0.144303644241422\\
89.2	-0.159760803141646\\
89.3	-0.176752959816622\\
89.4	-0.191875794135275\\
89.5	-0.205133367426598\\
89.6	-0.21653088710551\\
89.7	-0.226074674860195\\
89.8	-0.233772137785153\\
89.9	-0.239631742351617\\
90	-0.243662991114611\\
90.1	-0.245876402063279\\
90.2	-0.246283490528109\\
90.3	-0.244896753565405\\
90.4	-0.232305303945272\\
90.5	-0.220009988233289\\
90.6	-0.208042250570062\\
90.7	-0.196431166779295\\
90.8	-0.18520355523907\\
90.9	-0.174384081204556\\
91	-0.163995354905562\\
91.1	-0.15405802372416\\
91.2	-0.144590858740358\\
91.3	-0.135610835917401\\
91.4	-0.127133212182745\\
91.5	-0.125261352876651\\
91.6	-0.122545488132367\\
91.7	-0.119003916600011\\
91.8	-0.114653274461221\\
91.9	-0.109508595346244\\
92	-0.10358336595536\\
92.1	-0.0968895775699435\\
92.2	-0.0894377736269466\\
92.3	-0.0812370935195591\\
92.4	-0.0722953127763268\\
92.5	-0.0626188797610074\\
92.6	-0.047031401619126\\
92.7	-0.0318712093007286\\
92.8	-0.0171409980241952\\
92.9	-0.00284156275210091\\
93	0.0110281563127356\\
93.1	0.0244710328859071\\
93.2	0.037491718254016\\
93.3	0.0500966092724064\\
93.4	0.0622938205706683\\
93.5	0.0740931608395319\\
93.6	0.0855061130833\\
93.7	0.0975745431536579\\
93.8	0.10899905878393\\
93.9	0.119822046238274\\
94	0.130084316739073\\
94.1	0.13982521514416\\
94.2	0.149082723819771\\
94.3	0.157893562003096\\
94.4	0.166293280934119\\
94.5	0.174316355023138\\
94.6	0.181996269307752\\
94.7	0.189365603441312\\
94.8	0.203928654295055\\
94.9	0.216485644523904\\
95	0.227110743502448\\
95.1	0.235872859627641\\
95.2	0.242835869161128\\
95.3	0.248058830896412\\
95.4	0.251596187327164\\
95.5	0.253497952954018\\
95.6	0.25380989033003\\
95.7	0.25257367440982\\
95.8	0.249827045733892\\
95.9	0.234882532124833\\
96	0.220944514795099\\
96.1	0.208008998224889\\
96.2	0.196071111289639\\
96.3	0.185125125632512\\
96.4	0.175164471889636\\
96.5	0.166181753836995\\
96.6	0.158168760522438\\
96.7	0.151116476441065\\
96.8	0.145015089807227\\
96.9	0.139853998971545\\
97	0.148342597747248\\
97.1	0.154862154271746\\
97.2	0.159425056866554\\
97.3	0.162041323616355\\
97.4	0.162718652726078\\
97.5	0.161462467281274\\
97.6	0.158275954595539\\
97.7	0.153160100314441\\
97.8	0.1461137174318\\
97.9	0.137133470361045\\
98	0.126213894191789\\
98.1	0.0989314555888165\\
98.2	0.0730411982725671\\
98.3	0.0484666142454524\\
98.4	0.0251355348110777\\
98.5	0.00297990840986759\\
98.6	-0.0180644093729712\\
98.7	-0.0380578542612756\\
98.8	-0.0570573408033918\\
98.9	-0.0751164395166535\\
99	-0.0922855441974837\\
99.1	-0.108612029904572\\
99.2	-0.12893552786397\\
99.3	-0.147413904687051\\
99.4	-0.164096343553248\\
99.5	-0.179028899971204\\
99.6	-0.192254641660829\\
99.7	-0.203813779985688\\
99.8	-0.21374379334594\\
99.9	-0.222079542918673\\
100	-0.228853381110317\\
};
\addlegendentry{Robot};

\addplot [color=red,solid,line width=1.0pt]
  table[row sep=crcr]{%
0.1	-0.0206154221791989\\
0.2	-0.033682895595153\\
0.3	-0.0452282137558773\\
0.4	-0.0552845459481722\\
0.5	-0.0638818303420996\\
0.6	-0.0710468867858491\\
0.7	-0.0768035212972578\\
0.8	-0.0811726226039456\\
0.9	-0.0841722510617875\\
1	-0.0858177202602495\\
1.1	-0.08612167160291\\
1.2	-0.0850941421322015\\
1.3	-0.0805253857221853\\
1.4	-0.0752361292294502\\
1.5	-0.069180684990639\\
1.6	-0.0623168922948377\\
1.7	-0.0546059518217435\\
1.8	-0.0460122698518001\\
1.9	-0.0365033117653782\\
2	-0.026049464375227\\
2.1	-0.0146239066621832\\
2.2	-0.00220248850857535\\
2.3	0.0112363829530315\\
2.4	0.0383268121787623\\
2.5	0.0637057563258054\\
2.6	0.0873683865973006\\
2.7	0.109311857038552\\
2.8	0.12953524059122\\
2.9	0.148039470295782\\
3	0.164827285435887\\
3.1	0.179903182431852\\
3.2	0.193273370303541\\
3.3	0.204945730535299\\
3.4	0.214929781187474\\
3.5	0.222914370626552\\
3.6	0.229178418880183\\
3.7	0.233794835959106\\
3.8	0.236830467645246\\
3.9	0.238346339770246\\
4	0.238397886399389\\
4.1	0.237035162656645\\
4.2	0.234303042882752\\
4.3	0.230241404776454\\
4.4	0.224885300129403\\
4.5	0.2182651127274\\
4.6	0.206525779969616\\
4.7	0.194487660840504\\
4.8	0.182142991186998\\
4.9	0.169482557320934\\
5	0.156495704843515\\
5.1	0.143170344311481\\
5.2	0.129492953808165\\
5.3	0.115448578475125\\
5.4	0.101020827052842\\
5.5	0.0861918654719806\\
5.6	0.0709424075298765\\
5.7	0.0470700111633407\\
5.8	0.0246761821467847\\
5.9	0.00368142207378992\\
6	-0.0159891801340408\\
6.1	-0.0344061802421921\\
6.2	-0.0516359978904697\\
6.3	-0.0677411236162433\\
6.4	-0.0827803143415225\\
6.5	-0.0968087779175192\\
6.6	-0.109878347287968\\
6.7	-0.122037644801784\\
6.8	-0.142347268355954\\
6.9	-0.159772266455075\\
7	-0.174378500448494\\
7.1	-0.186227031113365\\
7.2	-0.195374313473502\\
7.3	-0.201872378930061\\
7.4	-0.205769005288375\\
7.5	-0.207107875230654\\
7.6	-0.205928723751302\\
7.7	-0.202267475040287\\
7.8	-0.196156369270175\\
7.9	-0.174393589277764\\
8	-0.153267874843514\\
8.1	-0.132760207825861\\
8.2	-0.112851822134561\\
8.3	-0.0935241669695708\\
8.4	-0.0747588710744691\\
8.5	-0.0565377079138058\\
8.6	-0.0388425616871376\\
8.7	-0.0216553940956771\\
8.8	-0.00495821178040555\\
8.9	0.011266965646787\\
9	0.0292453480546498\\
9.1	0.0462702406895514\\
9.2	0.0623718878062674\\
9.3	0.0775793743674852\\
9.4	0.0919206994116225\\
9.5	0.105422846000225\\
9.6	0.118111847945727\\
9.7	0.130012853510403\\
9.8	0.141150186257948\\
9.9	0.151547403230265\\
10	0.161227350613668\\
10.1	0.178025019546583\\
10.2	0.192364609439293\\
10.3	0.204288309358793\\
10.4	0.213836101150252\\
10.5	0.221045861856963\\
10.6	0.225953460180732\\
10.7	0.228592847279591\\
10.8	0.228996142183123\\
10.9	0.22719371208997\\
11	0.223214247797128\\
11.1	0.217084834496507\\
11.2	0.19203359087473\\
11.3	0.1687000671034\\
11.4	0.147070028268444\\
11.5	0.127130413456035\\
11.6	0.108869301804662\\
11.7	0.0922758814198914\\
11.8	0.0773404210410034\\
11.9	0.0640542443561851\\
12	0.0524097068701774\\
12.1	0.0424001752351069\\
12.2	0.0340200089618165\\
12.3	0.0421107930587934\\
12.4	0.0483914571344753\\
12.5	0.0529178239826992\\
12.6	0.0557410699582338\\
12.7	0.0569079072359981\\
12.8	0.0564607538307935\\
12.9	0.054437891929667\\
13	0.050873615055772\\
13.1	0.045798364550951\\
13.2	0.0392388558341583\\
13.3	0.0312181948641673\\
13.4	0.0104388488508734\\
13.5	-0.00917974228460957\\
13.6	-0.0276558441535992\\
13.7	-0.045008434759583\\
13.8	-0.0612572163961032\\
13.9	-0.0764226289320212\\
14	-0.0905258644888829\\
14.1	-0.103588883517923\\
14.2	-0.115634432287035\\
14.3	-0.126686061790807\\
14.4	-0.136768148099441\\
14.5	-0.155929309344288\\
14.6	-0.17179310342703\\
14.7	-0.184454816309635\\
14.8	-0.194003178969404\\
14.9	-0.200520650480061\\
15	-0.204083683497957\\
15.1	-0.204762972990712\\
15.2	-0.202623688997164\\
15.3	-0.197725694161528\\
15.4	-0.190123746740939\\
15.5	-0.179867689744015\\
15.6	-0.148132670984802\\
15.7	-0.118127440475847\\
15.8	-0.0898424744012962\\
15.9	-0.063267354745228\\
16	-0.038390783992117\\
16.1	-0.0152005976577474\\
16.2	0.0063162252876669\\
16.3	0.0261735540477771\\
16.4	0.044386099628613\\
16.5	0.0609694104211087\\
16.6	0.0759398696962504\\
16.7	0.0821792830470681\\
16.8	0.0883783137461025\\
16.9	0.09457906145851\\
17	0.100820540514281\\
17.1	0.107138822449431\\
17.2	0.113567170062972\\
17.3	0.120136163406279\\
17.4	0.126873818097987\\
17.5	0.133805696335155\\
17.6	0.140955010950288\\
17.7	0.148342722843648\\
17.8	0.16581253541808\\
17.9	0.18139213046239\\
18	0.195086104570957\\
18.1	0.206899730469464\\
18.2	0.216838934948118\\
18.3	0.224910278616585\\
18.4	0.231120937408479\\
18.5	0.235478685768072\\
18.6	0.237991881456473\\
18.7	0.238669451918919\\
18.8	0.237520882159003\\
18.9	0.218296451273217\\
19	0.200925914724247\\
19.1	0.185401382069189\\
19.2	0.171715790577817\\
19.3	0.159862891920466\\
19.4	0.14983724069468\\
19.5	0.141634184737248\\
19.6	0.135249857172828\\
19.7	0.130681170154755\\
19.8	0.12792581025787\\
19.9	0.126982235487293\\
20	0.146467019364787\\
20.1	0.163519938298616\\
20.2	0.178187764929279\\
20.3	0.190514573829202\\
20.4	0.200541862667718\\
20.5	0.208308666120232\\
20.6	0.213851662875827\\
20.7	0.217205276077452\\
20.8	0.21840176750978\\
20.9	0.217471325831697\\
21	0.214442149133191\\
21.1	0.20200178451605\\
21.2	0.189127818514526\\
21.3	0.175851453490798\\
21.4	0.162200114293268\\
21.5	0.148197578092593\\
21.6	0.13386409447431\\
21.7	0.119216496196105\\
21.8	0.104268300991781\\
21.9	0.0890298047791371\\
22	0.073508166605339\\
22.1	0.0577074856407398\\
22.2	0.0346333282672942\\
22.3	0.0129882135449735\\
22.4	-0.00730241357002733\\
22.5	-0.0263078577235639\\
22.6	-0.0440924082427712\\
22.7	-0.0607155599474089\\
22.8	-0.0762322203840593\\
22.9	-0.0906929041344772\\
23	-0.104143914811953\\
23.1	-0.116627515323989\\
23.2	-0.128182086945825\\
23.3	-0.147807348372611\\
23.4	-0.164611747192609\\
23.5	-0.178605724694352\\
23.6	-0.18979976346206\\
23.7	-0.198204379921915\\
23.8	-0.203830117214583\\
23.9	-0.206687538373233\\
24	-0.206787219787288\\
24.1	-0.20413974493304\\
24.2	-0.198755698353156\\
24.3	-0.190645659867884\\
24.4	-0.16392234832689\\
24.5	-0.138077017854177\\
24.6	-0.113099400224508\\
24.7	-0.0889797868338242\\
24.8	-0.0657090060926616\\
24.9	-0.0432784022713\\
25	-0.0216798157292426\\
25.1	-0.00090556446561119\\
25.2	0.0190515730691924\\
25.3	0.0381983739566164\\
25.4	0.0565411856405245\\
25.5	0.0803477408915541\\
25.6	0.101933051981919\\
25.7	0.1213184884703\\
25.8	0.138523772952909\\
25.9	0.153567033352639\\
26	0.166464851117903\\
26.1	0.177232305497403\\
26.2	0.185883014046238\\
26.3	0.192429169508382\\
26.4	0.196881573210704\\
26.5	0.199249665094241\\
26.6	0.192424066187801\\
26.7	0.185205692965586\\
26.8	0.177557409682181\\
26.9	0.169445362286228\\
27	0.160838837905785\\
27.1	0.151710133223295\\
27.2	0.14203443132186\\
27.3	0.131789686608938\\
27.4	0.120956517446763\\
27.5	0.109518106140805\\
27.6	0.0974601059585847\\
27.7	0.0767696332535403\\
27.8	0.0571494857043914\\
27.9	0.0386238267352731\\
28	0.0212138611797326\\
28.1	0.00493795024983787\\
28.2	-0.0101882813793335\\
28.3	-0.0241518460187231\\
28.4	-0.0369423006180961\\
28.5	-0.0485516613132102\\
28.6	-0.0589743245772892\\
28.7	-0.0682069947051835\\
28.8	-0.0732337867550084\\
28.9	-0.0776656100373995\\
29	-0.0815405618288192\\
29.1	-0.084893930901204\\
29.2	-0.0877583213446835\\
29.3	-0.0901637687770677\\
29.4	-0.0921378493053589\\
29.5	-0.0937057815835521\\
29.6	-0.094890522291045\\
29.7	-0.0957128553370402\\
29.8	-0.0961914750783253\\
29.9	-0.0972625295204211\\
30	-0.0977874488894077\\
30.1	-0.0977925307924729\\
30.2	-0.0973006530561479\\
30.3	-0.0963313858380746\\
30.4	-0.0949010950014451\\
30.5	-0.093023037109045\\
30.6	-0.0907074463706189\\
30.7	-0.0879616138551338\\
30.8	-0.084789959258379\\
30.9	-0.0811940954961522\\
31	-0.0798738167731801\\
31.1	-0.0775894048405793\\
31.2	-0.0743040486059937\\
31.3	-0.0699825826140893\\
31.4	-0.0645913724736067\\
31.5	-0.0580982053966942\\
31.6	-0.0504721855396863\\
31.7	-0.0416836338495211\\
31.8	-0.0317039921341578\\
31.9	-0.02050573108871\\
32	-0.0080622620215917\\
32.1	0.0183614968780637\\
32.2	0.0431573175220365\\
32.3	0.0663934413263418\\
32.4	0.0881334995042289\\
32.5	0.108436721406348\\
32.6	0.127358130323656\\
32.7	0.144948727363612\\
32.8	0.161255663975518\\
32.9	0.176322403667923\\
33	0.190188873429708\\
33.1	0.202891605336795\\
33.2	0.216375227817581\\
33.3	0.228357302781311\\
33.4	0.238853871138616\\
33.5	0.247879732573077\\
33.6	0.255448486511871\\
33.7	0.261572569983615\\
33.8	0.266263292492428\\
33.9	0.269530868028906\\
34	0.271384444330832\\
34.1	0.271832129498866\\
34.2	0.270881016065268\\
34.3	0.265390383601642\\
34.4	0.259186187240261\\
34.5	0.252284625253347\\
34.6	0.244698988840677\\
34.7	0.236439742604082\\
34.8	0.227514597814194\\
34.9	0.217928578738852\\
35	0.207684082283843\\
35.1	0.196780931178641\\
35.2	0.185216420922653\\
35.3	0.172985360690957\\
35.4	0.154223640212702\\
35.5	0.136183985502364\\
35.6	0.118806574424575\\
35.7	0.102034533540044\\
35.8	0.0858137691867414\\
35.9	0.0700928070947219\\
36	0.0548226400626002\\
36.1	0.0399565832481522\\
36.2	0.0254501366485784\\
36.3	0.0112608543678135\\
36.4	-0.00265177971109083\\
36.5	-0.0270885843529911\\
36.6	-0.0488006393478576\\
36.7	-0.0678826097208973\\
36.8	-0.0844214571412791\\
36.9	-0.0984967490571557\\
37	-0.110180947427985\\
37.1	-0.119539677985617\\
37.2	-0.126631980900017\\
37.3	-0.131510543672631\\
37.4	-0.134221917030091\\
37.5	-0.134806714543094\\
37.6	-0.121034479683355\\
37.7	-0.108100668720186\\
37.8	-0.0959503369690756\\
37.9	-0.0845317838026281\\
38	-0.0737963891060536\\
38.1	-0.0636984588067197\\
38.2	-0.0541950790093024\\
38.3	-0.0452459782935664\\
38.4	-0.0368133977559628\\
38.5	-0.028861968399127\\
38.6	-0.0213585954950594\\
38.7	-0.0185868714860821\\
38.8	-0.0151757298821137\\
38.9	-0.0111293153756616\\
39	-0.00645021704286482\\
39.1	-0.00113949978182793\\
39.2	0.00480326793089056\\
39.3	0.0113799898481388\\
39.4	0.0185940212162008\\
39.5	0.0264501513957532\\
39.6	0.0349545897490957\\
39.7	0.0441149547112645\\
39.8	0.0594138606313303\\
39.9	0.0740660855452268\\
40	0.0881312215231661\\
40.1	0.101664823429092\\
40.2	0.114718598671003\\
40.3	0.127340585832673\\
40.4	0.139575322738771\\
40.5	0.151464004474448\\
40.6	0.163044631851133\\
40.7	0.174352150782411\\
40.8	0.185418583007464\\
40.9	0.205787219349154\\
41	0.22385900997713\\
41.1	0.239655369278601\\
41.2	0.25319681156475\\
41.3	0.264502988604653\\
41.4	0.273592724850196\\
41.5	0.280484050462229\\
41.6	0.285194232241872\\
41.7	0.287739802564852\\
41.8	0.288136586410972\\
41.9	0.286399726575425\\
42	0.278077368462215\\
42.1	0.268588983504526\\
42.2	0.257972846261535\\
42.3	0.246262819711237\\
42.4	0.233488504098613\\
42.5	0.219675374475444\\
42.6	0.204844907401391\\
42.7	0.189014697245852\\
42.8	0.172198562501316\\
42.9	0.154406642491531\\
43	0.135645484831603\\
43.1	0.102019338128286\\
43.2	0.0706475191875023\\
43.3	0.0414673697697882\\
43.4	0.0144186549883325\\
43.5	-0.0105565863613246\\
43.6	-0.0335141843858974\\
43.7	-0.0545079740043292\\
43.8	-0.0735899245736529\\
43.9	-0.0908102636018518\\
44	-0.106217594900525\\
44.1	-0.119859011512876\\
44.2	-0.12970220760956\\
44.3	-0.138282970446566\\
44.4	-0.145666981660739\\
44.5	-0.151915647463839\\
44.6	-0.157086299098318\\
44.7	-0.161232381552969\\
44.8	-0.164403631121346\\
44.9	-0.166646242353245\\
45	-0.168003024918537\\
45.1	-0.168513550873255\\
45.2	-0.168214292789911\\
45.3	-0.17076689243224\\
45.4	-0.171751248392976\\
45.5	-0.171202299782505\\
45.6	-0.169151929237243\\
45.7	-0.165629075524202\\
45.8	-0.160659838214418\\
45.9	-0.154267574771528\\
46	-0.146472990380357\\
46.1	-0.137294220820034\\
46.2	-0.126746908666753\\
46.3	-0.114844273092799\\
46.4	-0.089211260554773\\
46.5	-0.0650532223544738\\
46.6	-0.0423513045789794\\
46.7	-0.0210860593117421\\
46.8	-0.00123743239859597\\
46.9	0.0172152499349217\\
47	0.0342932956236787\\
47.1	0.0500186624714943\\
47.2	0.0644139750413832\\
47.3	0.0775025427429993\\
47.4	0.08930837913502\\
47.5	0.0939326773221821\\
47.6	0.0986184301766659\\
47.7	0.103402968226084\\
47.8	0.108322209363534\\
47.9	0.113410761209507\\
48	0.118702019065826\\
48.1	0.124228259736901\\
48.2	0.130020731480482\\
48.3	0.136109740337825\\
48.4	0.142524733081568\\
48.5	0.14929437700875\\
48.6	0.16967130396737\\
48.7	0.18737923057123\\
48.8	0.202507483844175\\
48.9	0.215138589036008\\
49	0.225348551543163\\
49.1	0.233207120701573\\
49.2	0.238778036294355\\
49.3	0.242119258567321\\
49.4	0.243283182498176\\
49.5	0.242316837020406\\
49.6	0.239262069860258\\
49.7	0.228054673307047\\
49.8	0.216277395403208\\
49.9	0.203915216900601\\
50	0.190953188757404\\
50.1	0.177376395012854\\
50.2	0.163169916356898\\
50.3	0.148318794307644\\
50.4	0.132807995912183\\
50.5	0.116622378888826\\
50.6	0.0997466571310229\\
50.7	0.0821653664953102\\
50.8	0.0469818517609273\\
50.9	0.0148866342887553\\
51	-0.0141682394481366\\
51.1	-0.0402291701467023\\
51.2	-0.0633411011480806\\
51.3	-0.083547609456105\\
51.4	-0.100890992561094\\
51.5	-0.115412351316904\\
51.6	-0.127151669106989\\
51.7	-0.136147887523702\\
51.8	-0.142438978774144\\
51.9	-0.127408277051124\\
52	-0.113939050301215\\
52.1	-0.10204724681245\\
52.2	-0.0917481639317387\\
52.3	-0.0830565077531737\\
52.4	-0.0759864505264438\\
52.5	-0.0705516859420575\\
52.6	-0.0667654824431457\\
52.7	-0.0646407347070636\\
52.8	-0.0641900134338848\\
52.9	-0.0654256135731334\\
53	-0.0892182116182219\\
53.1	-0.109902792349365\\
53.2	-0.12757231068175\\
53.3	-0.142311912923419\\
53.4	-0.154199240698056\\
53.5	-0.163304714335026\\
53.6	-0.169691796649071\\
53.7	-0.173417237976334\\
53.8	-0.174531303280357\\
53.9	-0.173077982091208\\
54	-0.169095181992852\\
54.1	-0.14903181014003\\
54.2	-0.129689731010859\\
54.3	-0.111011548284796\\
54.4	-0.0929426711906534\\
54.5	-0.075431153162379\\
54.6	-0.0584275386213267\\
54.7	-0.0418847174345545\\
54.8	-0.0257577866219812\\
54.9	-0.0100039189072237\\
55	0.00541776227225808\\
55.1	0.0205463016604127\\
55.2	0.0382361837674081\\
55.3	0.0550793251942289\\
55.4	0.0711098292877674\\
55.5	0.0863607731801895\\
55.6	0.100864287452985\\
55.7	0.114651632567225\\
55.8	0.127753272271256\\
55.9	0.140198944187348\\
56	0.152017727769666\\
56.1	0.163238109817375\\
56.2	0.1738880477186\\
56.3	0.194208571422035\\
56.4	0.211594744912357\\
56.5	0.226140228470658\\
56.6	0.237931111224163\\
56.7	0.247046213707642\\
56.8	0.25355737040229\\
56.9	0.257529693164448\\
57	0.259021816401985\\
57.1	0.258086124804319\\
57.2	0.254768964382691\\
57.3	0.249110837530336\\
57.4	0.224485043812734\\
57.5	0.201512937354988\\
57.6	0.18011613035218\\
57.7	0.1602220160419\\
57.8	0.1417635180997\\
57.9	0.124678855625304\\
58	0.108911322977817\\
58.1	0.0944090837611253\\
58.2	0.0811249783014105\\
58.3	0.0690163439974191\\
58.4	0.0580448479609684\\
58.5	0.0547797495799007\\
58.6	0.0509659499246253\\
58.7	0.0466470814073871\\
58.8	0.0418624206502083\\
58.9	0.0366470531123382\\
59	0.031032026276155\\
59.1	0.025044491895957\\
59.2	0.0187078377831634\\
59.3	0.0120418095720018\\
59.4	0.00506262288172879\\
59.5	-0.00221693373528996\\
59.6	-0.0116858089753527\\
59.7	-0.0209583637392349\\
59.8	-0.0300584628181909\\
59.9	-0.0390098566112634\\
60	-0.0478362293591635\\
60.1	-0.0565612464713873\\
60.2	-0.0652086010595833\\
60.3	-0.0738020597867004\\
60.4	-0.082365508138246\\
60.5	-0.0909229952190553\\
60.6	-0.0994987781763087\\
60.7	-0.123221614804736\\
60.8	-0.143502419373546\\
60.9	-0.160434601741413\\
61	-0.174105152842044\\
61.1	-0.184594920003289\\
61.2	-0.191978865073199\\
61.3	-0.19632630616847\\
61.4	-0.19770114381345\\
61.5	-0.196162072192954\\
61.6	-0.19176277619945\\
61.7	-0.184552114914628\\
61.8	-0.158378632359341\\
61.9	-0.133154142149167\\
62	-0.108880651531097\\
62.1	-0.0855581139586858\\
62.2	-0.063184481221979\\
62.3	-0.0417557504819215\\
62.4	-0.0212660063901402\\
62.5	-0.00170745846188297\\
62.6	0.0169295261427133\\
62.7	0.0346563942859149\\
62.8	0.051486382836701\\
62.9	0.0682481846300265\\
63	0.083846035001776\\
63.1	0.0983525115900569\\
63.2	0.111835069842599\\
63.3	0.124356274298536\\
63.4	0.135974015912483\\
63.5	0.146741716099403\\
63.6	0.156708518140142\\
63.7	0.165919466550859\\
63.8	0.174415674984758\\
63.9	0.182234483201473\\
64	0.195929572370032\\
64.1	0.20762605711636\\
64.2	0.217320648578136\\
64.3	0.225011553439725\\
64.4	0.23069841946857\\
64.5	0.234382285055798\\
64.6	0.236065532590564\\
64.7	0.235751845508369\\
64.8	0.233446168863864\\
64.9	0.229154673288355\\
65	0.222884722201581\\
65.1	0.207040046640156\\
65.2	0.190877327943169\\
65.3	0.174430284470517\\
65.4	0.157729770202067\\
65.5	0.140803893524908\\
65.6	0.123678128347121\\
65.7	0.106375417893778\\
65.8	0.0889162715199004\\
65.9	0.0713188548551615\\
66	0.0535990735761547\\
66.1	0.0357706510839801\\
66.2	0.00261672475678041\\
66.3	-0.0271349302124193\\
66.4	-0.0535231603614652\\
66.5	-0.076584765086239\\
66.6	-0.0963545800516401\\
66.7	-0.11286555529114\\
66.8	-0.126148828242889\\
66.9	-0.136233791955809\\
67	-0.143148158685278\\
67.1	-0.146918019084865\\
67.2	-0.147567897188081\\
67.3	-0.130421415769161\\
67.4	-0.113568101392951\\
67.5	-0.0969831967361716\\
67.6	-0.0806444025869675\\
67.7	-0.0645317845088408\\
67.8	-0.0486276859682425\\
67.9	-0.0329166476401615\\
68	-0.0173853326235197\\
68.1	-0.00202245731482167\\
68.2	0.0131812722956477\\
68.3	0.0282332191256851\\
68.4	0.0450699453914318\\
68.5	0.0614016205974751\\
68.6	0.0771992248742786\\
68.7	0.0924362260355236\\
68.8	0.107088469279157\\
68.9	0.121134073690077\\
69	0.134553335218581\\
69.1	0.147328635827446\\
69.2	0.159444358518328\\
69.3	0.170886807965073\\
69.4	0.181644136497635\\
69.5	0.20018769527379\\
69.6	0.216035077917931\\
69.7	0.229227962087807\\
69.8	0.239804512329264\\
69.9	0.24779950379119\\
70	0.253244436947206\\
70.1	0.256167643708263\\
70.2	0.256594385286233\\
70.3	0.254546942145544\\
70.4	0.250044696358018\\
70.5	0.243104206655161\\
70.6	0.221563350644121\\
70.7	0.200445412887232\\
70.8	0.179700603760488\\
70.9	0.15928244264287\\
71	0.139147599437527\\
71.1	0.119255745252557\\
71.2	0.0995694117821489\\
71.3	0.0800538589543651\\
71.4	0.0606769504360803\\
71.5	0.0414090366085695\\
71.6	0.0222228446490383\\
71.7	-0.00310131866925106\\
71.8	-0.0270595304949027\\
71.9	-0.0496512368608086\\
72	-0.0708774399253389\\
72.1	-0.090740654072359\\
72.2	-0.10924486596466\\
72.3	-0.12639549840312\\
72.4	-0.142199377854221\\
72.5	-0.156664705518405\\
72.6	-0.169801031821184\\
72.7	-0.181619234217948\\
72.8	-0.1943903011221\\
72.9	-0.205233105842509\\
73	-0.21422354808493\\
73.1	-0.221431219845516\\
73.2	-0.226919658262417\\
73.3	-0.2307465817505\\
73.4	-0.232964110181522\\
73.5	-0.233618969826596\\
73.6	-0.232752683734428\\
73.7	-0.230401748177657\\
73.8	-0.226597795760348\\
73.9	-0.213689105323678\\
74	-0.20117452049635\\
74.1	-0.189030970011626\\
74.2	-0.177235313507582\\
74.3	-0.165764300294532\\
74.4	-0.154594528535734\\
74.5	-0.143702404749976\\
74.6	-0.133064103546767\\
74.7	-0.122655527506824\\
74.8	-0.112452267122216\\
74.9	-0.102429560712109\\
75	-0.0814765731381669\\
75.1	-0.0632548520415621\\
75.2	-0.0476764957980604\\
75.3	-0.0346595932219106\\
75.4	-0.024127960443685\\
75.5	-0.0160108939430685\\
75.6	-0.010242938961083\\
75.7	-0.00676367256079046\\
75.8	-0.00551750064783297\\
75.9	-0.00645346830235849\\
76	-0.00952508281207994\\
76.1	-0.0379526645413013\\
76.2	-0.0631349763532622\\
76.3	-0.085095065650426\\
76.4	-0.103855559985747\\
76.5	-0.119438689508117\\
76.6	-0.131866308365634\\
76.7	-0.141159915127378\\
76.8	-0.147340672281407\\
76.9	-0.150429424863773\\
77	-0.150446718270718\\
77.1	-0.147412815303639\\
77.2	-0.125104103732268\\
77.3	-0.103429977053592\\
77.4	-0.0823954559590537\\
77.5	-0.0620050670499002\\
77.6	-0.0422628684912167\\
77.7	-0.0231724742370116\\
77.8	-0.00473707690008359\\
77.9	0.0130405306636083\\
78	0.0301579349901573\\
78.1	0.0466130828001943\\
78.2	0.0624042628897546\\
78.3	0.0803171473962902\\
78.4	0.096925980372663\\
78.5	0.112237990877581\\
78.6	0.126260022594831\\
78.7	0.138998542856697\\
78.8	0.150459650792809\\
78.9	0.160649084635275\\
79	0.169572228208753\\
79.1	0.177234116631921\\
79.2	0.183639441254758\\
79.3	0.188792553854035\\
79.4	0.196320412451857\\
79.5	0.201819152320119\\
79.6	0.205282225814093\\
79.7	0.206704507431029\\
79.8	0.206082233878831\\
79.9	0.203412948072594\\
80	0.198695446878231\\
80.1	0.191929732433151\\
80.2	0.183116966884171\\
80.3	0.172259430392499\\
80.4	0.159360482264913\\
80.5	0.122434962404864\\
80.6	0.0884305495207316\\
80.7	0.0573262496664133\\
80.8	0.0291026527837318\\
80.9	0.0037418892259885\\
81	-0.0187724099177603\\
81.1	-0.0384551488413789\\
81.2	-0.0553197995170248\\
81.3	-0.0693784307914716\\
81.4	-0.0806417341985577\\
81.5	-0.0891190465942395\\
81.6	-0.073330002895322\\
81.7	-0.0597342781731037\\
81.8	-0.0482531897354461\\
81.9	-0.0388147574591505\\
82	-0.0313534404850234\\
82.1	-0.0258098915941097\\
82.2	-0.0221307284673814\\
82.3	-0.020268321079212\\
82.4	-0.0201805945206693\\
82.5	-0.0218308465921607\\
82.6	-0.0251875795463862\\
82.7	-0.0530408848079074\\
82.8	-0.0772177997995222\\
82.9	-0.0978199272728152\\
83	-0.114941292236598\\
83.1	-0.128668653337657\\
83.2	-0.139081794117109\\
83.3	-0.14625379507432\\
83.4	-0.15025128741533\\
83.5	-0.151134689310416\\
83.6	-0.148958425435688\\
83.7	-0.143771130526286\\
83.8	-0.119058536520339\\
83.9	-0.0953016715326337\\
84	-0.0724402062133373\\
84.1	-0.0504184428215587\\
84.2	-0.0291851157998227\\
84.3	-0.00869320483814694\\
84.4	0.0111002401637937\\
84.5	0.0302342627935946\\
84.6	0.0487441530067054\\
84.7	0.0666615896842322\\
84.8	0.0840147733320552\\
84.9	0.105950250796464\\
85	0.126277234005375\\
85.1	0.144991708382784\\
85.2	0.162090191717043\\
85.3	0.177569700252942\\
85.4	0.191427716455444\\
85.5	0.203662158350555\\
85.6	0.214271350353576\\
85.7	0.223253995499577\\
85.8	0.230609148995199\\
85.9	0.236336193014978\\
86	0.242699257828244\\
86.1	0.246907897756005\\
86.2	0.248972476732034\\
86.3	0.24890258803937\\
86.4	0.246707068571472\\
86.5	0.242394011375742\\
86.6	0.235970776532946\\
86.7	0.227444000421777\\
86.8	0.216819603413648\\
86.9	0.204102796038777\\
87	0.189298083660833\\
87.1	0.150917908868869\\
87.2	0.115387207402105\\
87.3	0.0826403074304367\\
87.4	0.0526167737800268\\
87.5	0.0252612049160544\\
87.6	0.000523043647426195\\
87.7	-0.0216435990626288\\
87.8	-0.0412801077589118\\
87.9	-0.0584235141729545\\
88	-0.0731066374277369\\
88.1	-0.0853582132459732\\
88.2	-0.0817395078258564\\
88.3	-0.0788791885271904\\
88.4	-0.0767262868868484\\
88.5	-0.0752331674991498\\
88.6	-0.0743553700029682\\
88.7	-0.0740514602564667\\
88.8	-0.0742828902408484\\
88.9	-0.0750138662601058\\
89	-0.076211225028023\\
89.1	-0.0778443172567145\\
89.2	-0.0798848983828416\\
89.3	-0.0966658922499918\\
89.4	-0.110522063426243\\
89.5	-0.121471982903683\\
89.6	-0.129532968745239\\
89.7	-0.134721118401729\\
89.8	-0.137051338080818\\
89.9	-0.136537369276236\\
90	-0.133191812557999\\
90.1	-0.127026148717014\\
90.2	-0.118050757350445\\
90.3	-0.106274932967515\\
90.4	-0.070251744356826\\
90.5	-0.0363240407103043\\
90.6	-0.00444908747253615\\
90.7	0.0254134282949109\\
90.8	0.0533015090363937\\
90.9	0.0792509512753337\\
91	0.103295443961018\\
91.1	0.125466660894301\\
91.2	0.145794347520172\\
91.3	0.164306402358804\\
91.4	0.181028953331093\\
91.5	0.190508635028355\\
91.6	0.199474715003036\\
91.7	0.207943932127045\\
91.8	0.215931370167249\\
91.9	0.223450517667806\\
92	0.230513323536988\\
92.1	0.237130248523807\\
92.2	0.24331031275823\\
92.3	0.249061139517727\\
92.4	0.254388995372442\\
92.5	0.25929882685126\\
92.6	0.271532253977092\\
92.7	0.281601935082116\\
92.8	0.289522797193315\\
92.9	0.295307809337634\\
93	0.298968028310632\\
93.1	0.300512639789141\\
93.2	0.299948994948695\\
93.3	0.297282642734564\\
93.4	0.292517357923733\\
93.5	0.285655165104234\\
93.6	0.276696358687687\\
93.7	0.25519382876336\\
93.8	0.233992805027029\\
93.9	0.213052517664064\\
94	0.192333764270634\\
94.1	0.171798801212509\\
94.2	0.151411239787957\\
94.3	0.131135946900882\\
94.4	0.110938949964496\\
94.5	0.0907873457691558\\
94.6	0.0706492130605488\\
94.7	0.0504935285862658\\
94.8	0.021197506106787\\
94.9	-0.00605326558721934\\
95	-0.0313331408802436\\
95.1	-0.0547112123057397\\
95.2	-0.0762515393925795\\
95.3	-0.096013363336315\\
95.4	-0.114051308171584\\
95.5	-0.130415569082959\\
95.6	-0.145152088454461\\
95.7	-0.158302720222723\\
95.8	-0.169905383065317\\
95.9	-0.181779217834257\\
96	-0.191810539615158\\
96.1	-0.200008802563162\\
96.2	-0.206382521735079\\
96.3	-0.210939291761623\\
96.4	-0.213685803370977\\
96.5	-0.214627857832601\\
96.6	-0.213770379384762\\
96.7	-0.211117425704037\\
96.8	-0.20667219647005\\
96.9	-0.200437040073841\\
97	-0.185154441758582\\
97.1	-0.169690328950581\\
97.2	-0.154048651365141\\
97.3	-0.138231028317925\\
97.4	-0.122236798893953\\
97.5	-0.106063066520818\\
97.6	-0.0897047381298092\\
97.7	-0.0731545580744236\\
97.8	-0.0564031369621112\\
97.9	-0.039438975541964\\
98	-0.0222484837784908\\
98.1	0.00357191667987626\\
98.2	0.027658549807847\\
98.3	0.0500895361710359\\
98.4	0.0709386494212121\\
98.5	0.0902755384966117\\
98.6	0.108165937649743\\
98.7	0.124671864936812\\
98.8	0.139851809768619\\
98.9	0.153760910090302\\
99	0.166451119726534\\
99.1	0.177971366399637\\
99.2	0.185839525790784\\
99.3	0.193184792327028\\
99.4	0.200050107179121\\
99.5	0.206475313314456\\
99.6	0.212497295240015\\
99.7	0.218150110296305\\
99.8	0.223465111912491\\
99.9	0.228471065209587\\
100	0.233194255316363\\
};
\addlegendentry{UAV};


\addplot[area legend,fill=black!40!blue,opacity=1.000000e-01,draw=none,forget plot]
table[row sep=crcr] {%
x	y\\
0	0.2\\
100	0.2\\
100	0.35\\
0	0.35\\
}--cycle;


\addplot[area legend,fill=black!40!blue,opacity=1.000000e-01,draw=none,forget plot]
table[row sep=crcr] {%
x	y\\
0	-0.2\\
100	-0.2\\
100	-0.35\\
0	-0.35\\
}--cycle;


\addplot[area legend,fill=black!40!red,opacity=1.000000e-01,draw=none,forget plot]
table[row sep=crcr] {%
x	y\\
0	0.18\\
100	0.18\\
100	0.33\\
0	0.33\\
}--cycle;


\addplot[area legend,fill=black!40!red,opacity=1.000000e-01,draw=none,forget plot]
table[row sep=crcr] {%
x	y\\
0	-0.05\\
100	-0.05\\
100	-0.18\\
0	-0.18\\
}--cycle;

\end{axis}
\end{tikzpicture}%

==> figures/rot_set1.tikz <==
% This file was created by matlab2tikz.
% Minimal pgfplots version: 1.3
%
\begin{tikzpicture}

\begin{axis}[%
width=0.95092\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
xmin=-1,
xmax=1,
xmajorgrids,
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
ymin=-1,
ymax=1,
ymajorgrids,
every outer z axis line/.append style={black},
every z tick label/.append style={font=\color{black}},
zmin=-1,
zmax=1,
zmajorgrids,
view={0}{90},
xlabel={$x_{11}$},
ylabel={$x_{12}$},
axis x line*=bottom,
axis y line*=left,
axis z line*=left,
xmajorgrids=false, ymajorgrids=false,
xmajorgrids=false, ymajorgrids=false, axis x line=bottom, axis y line=left, every axis x label/.style={at={(current axis.south east)},anchor=west},  every axis y label/.style={at={(current axis.north west)},anchor=south}
]

\addplot3[area legend,solid,line width=1.0pt,fill=red,opacity=5.000000e-01,draw=black,forget plot]
table[row sep=crcr] {%
x	y	z\\
0.981947695834529	-0.219999663983693	0\\
0.8677351339421	-0.433086520589545	0\\
0.770344551796216	-0.589951864378463	0\\
0.363890187342165	-0.918076291026008	0\\
-0.361580972202966	-0.910810523559532	0\\
-0.803798566218363	-0.566962241827805	0\\
-0.897077269672788	-0.375630860353224	0\\
-0.986386842662562	-0.191149565115055	0\\
-0.981947695834529	0.219999663983767	0\\
-0.867735133942711	0.433086520588562	0\\
-0.770344551796216	0.589951864378462	0\\
-0.363890187342165	0.918076291026007	0\\
0.361580972202966	0.910810523559532	0\\
0.803798566218363	0.566962241827805	0\\
0.897077269672799	0.375630860353202	0\\
0.986386842662562	0.191149565115055	0\\
}--cycle;


\addplot3[area legend,solid,line width=1.0pt,fill=blue,opacity=5.000000e-01,draw=black,forget plot]
table[row sep=crcr] {%
x	y	z\\
0.663799942055636	-0.444088649288143	0\\
0.652666438430612	-0.467515533399965	0\\
0.64312120398826	-0.484775970313249	0\\
0.604955220583771	-0.553680354206922	0\\
0.564440977760244	-0.590007008634071	0\\
0.536952227283462	-0.608053027987019	0\\
0.510421875911391	-0.625369336427388	0\\
0.442968529076963	-0.63693309513251	0\\
-0.357031470923037	-0.63693309513251	0\\
-0.430575000089055	-0.636932915190674	0\\
-0.470113187550046	-0.628060674243044	0\\
-0.499764184883229	-0.619761032729448	0\\
-0.570082209164957	-0.575470387224493	0\\
-0.615615781359923	-0.538353529396928	0\\
-0.625466922610587	-0.517532879597072	0\\
-0.634901564981901	-0.497456965741523	0\\
-0.663396551449252	-0.400876882122716	0\\
-0.663799942055633	-0.355911350711853	0\\
-0.663799942055633	0.444088649288147	0\\
-0.65266643843059	0.467515533400004	0\\
-0.64312120398826	0.484775970313249	0\\
-0.604955220583771	0.553680354206922	0\\
-0.564440977760244	0.590007008634071	0\\
-0.536952227283465	0.608053027987017	0\\
-0.510421875911391	0.625369336427388	0\\
-0.442968529076951	0.636933095132512	0\\
0.357031470923049	0.636933095132512	0\\
0.430575000089068	0.636932915190676	0\\
0.47011318754986	0.628060674243096	0\\
0.499764184883229	0.619761032729448	0\\
0.570082209164957	0.575470387224493	0\\
0.615615781359923	0.538353529396928	0\\
0.625466922610583	0.51753287959708	0\\
0.634901564981901	0.497456965741523	0\\
0.663396551449252	0.400876882122716	0\\
0.663799942055636	0.355911350711857	0\\
}--cycle;

\end{axis}
\end{tikzpicture}%

==> figures/rot_set2.tikz <==
% This file was created by matlab2tikz.
% Minimal pgfplots version: 1.3
%
\begin{tikzpicture}

\begin{axis}[%
width=0.95092\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
xmin=-1,
xmax=1,
xmajorgrids,
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
ymin=-1,
ymax=1,
ymajorgrids,
every outer z axis line/.append style={black},
every z tick label/.append style={font=\color{black}},
zmin=-1,
zmax=1,
zmajorgrids,
view={0}{90},
xlabel={$x_{21}$},
ylabel={$x_{22}$},
axis x line*=bottom,
axis y line*=left,
axis z line*=left,
xmajorgrids=false, ymajorgrids=false,
xmajorgrids=false, ymajorgrids=false, axis x line=bottom, axis y line=left, every axis x label/.style={at={(current axis.south east)},anchor=west},  every axis y label/.style={at={(current axis.north west)},anchor=south}
]

\addplot3[area legend,solid,line width=1.0pt,fill=red,opacity=5.000000e-01,draw=black,forget plot]
table[row sep=crcr] {%
x	y	z\\
0.999796282401273	-0.229825786917068	0\\
0.888461246151561	-0.464094628034253	0\\
0.793008901727485	-0.636698997168105	0\\
0.387866473492215	-0.999965541439603	0\\
-0.34756881816797	-0.999963742021243	0\\
-0.802904540117625	-0.628795163745592	0\\
-0.901415952624249	-0.42058866574706	0\\
-0.995762376337405	-0.219829527191545	0\\
-0.999796282401212	0.229825786917087	0\\
-0.888461246150788	0.464094628035649	0\\
-0.793008901727484	0.636698997168106	0\\
-0.387866473492215	0.999965541439603	0\\
0.34756881816797	0.999963742021243	0\\
0.802904540117624	0.628795163745593	0\\
0.901415952624252	0.420588665747053	0\\
0.995762376337405	0.219829527191545	0\\
}--cycle;


\addplot3[area legend,solid,line width=1.0pt,fill=blue,opacity=5.000000e-01,draw=black,forget plot]
table[row sep=crcr] {%
x	y	z\\
0.757182129069122	-0.393777563348337	0\\
0.756738221889241	-0.434892351328204	0\\
0.756294307206437	-0.476007274238079	0\\
0.742677346173933	-0.508784665096456	0\\
0.729478225732071	-0.540313292794124	0\\
0.718056969542828	-0.561621978454709	0\\
0.706635749351638	-0.582930595694622	0\\
0.696896691137049	-0.598617130073514	0\\
0.687157663242083	-0.614303614263813	0\\
0.635220266796	-0.660245251833432	0\\
0.594574830350595	-0.693057694498187	0\\
0.553929515495314	-0.725870034915415	0\\
0.514625717756477	-0.736301589887105	0\\
0.484218594127241	-0.742389419745668	0\\
-0.315781405872759	-0.742389419745668	0\\
-0.388328313787171	-0.741662855171724	0\\
-0.460875429741684	-0.740936278425076	0\\
-0.546918204310318	-0.72943406713486	0\\
-0.591139842041593	-0.695049357820981	0\\
-0.635361601443133	-0.660664529647808	0\\
-0.714745835752914	-0.573115707270216	0\\
-0.724073682233933	-0.553982633199696	0\\
-0.733401552579375	-0.534849495052238	0\\
-0.742332487048927	-0.516401427302829	0\\
-0.751263444347904	-0.497953297779012	0\\
-0.757182129069122	-0.406222436651663	0\\
-0.757182129069122	0.393777563348337	0\\
-0.75673822188924	0.434892351328206	0\\
-0.756294307206437	0.476007274238089	0\\
-0.742677346173933	0.508784665096464	0\\
-0.729478225732071	0.540313292794133	0\\
-0.718056969542889	0.561621978454612	0\\
-0.706635749351704	0.582930595694516	0\\
-0.696896691137054	0.598617130073506	0\\
-0.687157663242083	0.614303614263813	0\\
-0.635220266795991	0.660245251833426	0\\
-0.594574830350586	0.693057694498181	0\\
-0.553929515495305	0.72587003491541	0\\
-0.51462571775623	0.736301589887155	0\\
-0.48421859412724	0.742389419745668	0\\
0.31578140587276	0.742389419745668	0\\
0.388328313787171	0.741662855171724	0\\
0.460875429741684	0.740936278425076	0\\
0.546918204310318	0.72943406713486	0\\
0.591139842041593	0.695049357820981	0\\
0.635361601443133	0.660664529647808	0\\
0.714745835752914	0.573115707270216	0\\
0.724073682233931	0.5539826331997	0\\
0.733401552579374	0.534849495052239	0\\
0.742332487048928	0.516401427302827	0\\
0.751263444347904	0.497953297779012	0\\
0.757182129069122	0.406222436651663	0\\
}--cycle;

\end{axis}
\end{tikzpicture}%

==> figures/rot_set3.tikz <==
% This file was created by matlab2tikz.
% Minimal pgfplots version: 1.3
%
\begin{tikzpicture}

\begin{axis}[%
width=0.95092\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
xmin=-1,
xmax=1,
xmajorgrids,
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
ymin=-1,
ymax=1,
ymajorgrids,
every outer z axis line/.append style={black},
every z tick label/.append style={font=\color{black}},
zmin=-1,
zmax=1,
zmajorgrids,
xlabel={$x_{31}$},
ylabel={$x_{32}$},
view={0}{90},
axis x line*=bottom,
axis y line*=left,
axis z line*=left,
xmajorgrids=false, ymajorgrids=false,
xmajorgrids=false, ymajorgrids=false, axis x line=bottom, axis y line=left, every axis x label/.style={at={(current axis.south east)},anchor=west},  every axis y label/.style={at={(current axis.north west)},anchor=south}
]

\addplot3[area legend,solid,line width=1.0pt,fill=red,opacity=5.000000e-01,draw=black,forget plot]
table[row sep=crcr] {%
x	y	z\\
0.981944911789045	-0.219998809200907	0\\
0.867732709876862	-0.433084981600508	0\\
0.770342430927503	-0.589949823503016	0\\
0.363889282374692	-0.918073227675305	0\\
-0.361579796769419	-0.910807581935862	0\\
-0.803796174082175	-0.566960488797069	0\\
-0.897074638892288	-0.375629748092023	0\\
-0.986383983587882	-0.19114907059778	0\\
-0.981944911789065	0.219998809200912	0\\
-0.867732709877209	0.43308498159995	0\\
-0.770342430927503	0.589949823503017	0\\
-0.363889282374692	0.918073227675305	0\\
0.361579796769419	0.910807581935862	0\\
0.803796174082175	0.56696048879707	0\\
0.897074638892318	0.375629748091962	0\\
0.986383983587882	0.191149070597781	0\\
}--cycle;


\addplot3[area legend,solid,line width=1.0pt,fill=blue,opacity=5.000000e-01,draw=black,forget plot]
table[row sep=crcr] {%
x	y	z\\
0.663797554314758	-0.444089642980734	0\\
0.652664050689787	-0.467516527092453	0\\
0.643118816247379	-0.484776964005838	0\\
0.604952886488804	-0.553679993377209	0\\
0.564438643665277	-0.590006647804359	0\\
0.536950146861247	-0.608052172014543	0\\
0.510420041002164	-0.625368004104717	0\\
0.442967539417639	-0.636931045535682	0\\
-0.357032460582361	-0.636931045535682	0\\
-0.43057598974838	-0.636930865593846	0\\
-0.470113575200223	-0.628058442294875	0\\
-0.499764109859264	-0.619758689070668	0\\
-0.570080869348126	-0.57546815299064	0\\
-0.615614441543092	-0.538351295163075	0\\
-0.625465582793754	-0.517530645363222	0\\
-0.63490022516507	-0.49745473150767	0\\
-0.663394163708371	-0.400875888430127	0\\
-0.663797554314752	-0.355910357019264	0\\
-0.663797554314752	0.444089642980736	0\\
-0.65266405068971	0.467516527092592	0\\
-0.643118816247379	0.484776964005838	0\\
-0.604952886488804	0.553679993377209	0\\
-0.564438643665277	0.590006647804359	0\\
-0.536950146861256	0.608052172014537	0\\
-0.510420041002164	0.625368004104717	0\\
-0.442967539417639	0.636931045535684	0\\
0.357032460582361	0.636931045535684	0\\
0.43057598974838	0.636930865593848	0\\
0.470113575200118	0.628058442294904	0\\
0.499764109859264	0.619758689070668	0\\
0.570080869348126	0.57546815299064	0\\
0.615614441543092	0.538351295163075	0\\
0.625465582793755	0.517530645363221	0\\
0.63490022516507	0.49745473150767	0\\
0.663394163708371	0.400875888430127	0\\
0.663797554314758	0.355910357019266	0\\
}--cycle;

\end{axis}
\end{tikzpicture}%

==> figures/uav_set1.tikz <==
% This file was created by matlab2tikz.
% Minimal pgfplots version: 1.3
%
\begin{tikzpicture}

\begin{axis}[%
width=0.95092\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
xmin=-0.550317897941747,
xmax=0.550317897941747,
xlabel={$x^1$},
xmajorgrids,
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
ymin=-0.388372943289661,
ymax=0.388372943289661,
ylabel={$v_x^1$},
ymajorgrids,
every outer z axis line/.append style={black},
every z tick label/.append style={font=\color{black}},
zmin=-1,
zmax=1,
zmajorgrids,
view={0}{90},
axis x line*=bottom,
axis y line*=left,
axis z line*=left,
xmajorgrids=false, ymajorgrids=false, axis x line=bottom, axis y line=left, every axis x label/.style={at={(current axis.south east)},anchor=west},  every axis y label/.style={at={(current axis.north west)},anchor=south}
]

\addplot3[area legend,solid,line width=1.0pt,fill=red,opacity=5.000000e-01,draw=black,forget plot]
table[row sep=crcr] {%
x	y	z\\
0.429270638715995	-0.0890309540233828	0\\
0.500288998128861	-0.273231136786231	0\\
0.380213964454135	-0.35306631208151	0\\
0.114910119355274	-0.29804215644423	0\\
-0.194285485685995	-0.129176027125568	0\\
-0.429270638715994	0.0890309540233828	0\\
-0.500288998128861	0.273231136786231	0\\
-0.380213964454136	0.35306631208151	0\\
-0.114910119355274	0.29804215644423	0\\
0.194285485685994	0.129176027125568	0\\
}--cycle;

\end{axis}
\end{tikzpicture}%

==> figures/uav_set2.tikz <==
% This file was created by matlab2tikz.
% Minimal pgfplots version: 1.3
%
\begin{tikzpicture}

\begin{axis}[%
width=0.95092\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
xmin=-0.550315421396435,
xmax=0.550315421396436,
xlabel={$x^2$},
xmajorgrids,
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
ymin=-0.388372264909231,
ymax=0.388372264909231,
ylabel={$v_x^2$},
ymajorgrids,
every outer z axis line/.append style={black},
every z tick label/.append style={font=\color{black}},
zmin=-1,
zmax=1,
zmajorgrids,
view={0}{90},
axis x line*=bottom,
axis y line*=left,
axis z line*=left,
xmajorgrids=false, ymajorgrids=false, axis x line=bottom, axis y line=left, every axis x label/.style={at={(current axis.south east)},anchor=west},  every axis y label/.style={at={(current axis.north west)},anchor=south}
]

\addplot3[area legend,solid,line width=1.0pt,fill=red,opacity=5.000000e-01,draw=black,forget plot]
table[row sep=crcr] {%
x	y	z\\
0.429268706050316	-0.0890310122053967	0\\
0.500286746724032	-0.273230791597272	0\\
0.380212254270278	-0.353065695372028	0\\
0.114909603624495	-0.298041503776286	0\\
-0.194284609972067	-0.129175587796133	0\\
-0.429268706050316	0.0890310122053965	0\\
-0.500286746724032	0.273230791597272	0\\
-0.380212254270278	0.353065695372028	0\\
-0.114909603624495	0.298041503776286	0\\
0.194284609972067	0.129175587796133	0\\
}--cycle;

\end{axis}
\end{tikzpicture}%
